MIRRAMS: Learning Robust Tabular Models under Unseen Missingness Shifts

The presence of missing values often reflects variations in data collection policies, which may shift across time or locations, even when the underlying feature distribution remains stable. Such shifts in the missingness distribution between training and test inputs pose a significant challenge to achieving robust predictive performance. In this study, we propose a novel deep learning framework designed to address this challenge, particularly in the common yet challenging scenario where the test-time dataset is unseen. We begin by introducing a set of mutual information-based conditions, called MI robustness conditions, which guide the prediction model to extract label-relevant information. This promotes robustness against distributional shifts in missingness at test-time. To enforce these conditions, we design simple yet effective loss terms that collectively define our final objective, called MIRRAMS. Importantly, our method does not rely on any specific missingness assumption such as MCAR, MAR, or MNAR, making it applicable to a broad range of scenarios. Furthermore, it can naturally extend to cases where labels are also missing in training data, by generalizing the framework to a semi-supervised learning setting. Extensive experiments across multiple benchmark tabular datasets demonstrate that MIRRAMS consistently outperforms existing state-of-the-art baselines and maintains stable performance under diverse missingness conditions. Moreover, it achieves superior performance even in fully observed settings, highlighting MIRRAMS as a powerful, off-the-shelf framework for general-purpose tabular learning.

==> (inline-0) <==
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MNAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 60.90 & 58.90 & \multicolumn{1}{c|}{56.73} & 60.53 & 58.65 & \multicolumn{1}{c|}{56.57} & 60.11 & 58.36 & 56.39 & 58.65 & \multicolumn{1}{c|}{56.52} & 60.05 & 58.07 & \multicolumn{1}{c|}{56.16} & 59.71 & 57.80 & 55.99 & 58.79 & \multicolumn{1}{c|}{56.66} & 60.33 & 58.42 & \multicolumn{1}{c|}{56.39} & 59.93 & 58.14 & 56.18 \\
NN-0 & 51.19 & 50.97 & \multicolumn{1}{c|}{51.40} & 53.00 & 59.74 & \multicolumn{1}{c|}{63.66} & 50.29 & 57.33 & 62.07 & 51.05 & \multicolumn{1}{c|}{52.18} & 49.14 & 55.16 & \multicolumn{1}{c|}{59.18} & 48.49 & 55.07 & 60.28 & 51.08 & \multicolumn{1}{c|}{51.89} & 49.27 & 57.63 & \multicolumn{1}{c|}{62.21} & 48.26 & 55.51 & 60.78 \\
RF & 90.84 & 88.70 & \multicolumn{1}{c|}{86.44} & 90.15 & 88.85 & \multicolumn{1}{c|}{87.16} & 89.71 & 88.74 & 87.10 & 88.70 & \multicolumn{1}{c|}{86.11} & 90.21 & 88.88 & \multicolumn{1}{c|}{86.86} & 89.95 & 88.87 & 87.25 & 88.87 & \multicolumn{1}{c|}{85.99} & 90.29 & 89.23 & \multicolumn{1}{c|}{86.97} & 90.13 & 89.10 & 87.33 \\
XGB & 92.79 & 81.46 & \multicolumn{1}{c|}{72.37} & 92.67 & 91.52 & \multicolumn{1}{c|}{89.92} & 92.44 & 91.48 & 90.11 & 81.53 & \multicolumn{1}{c|}{72.69} & 92.67 & 91.55 & \multicolumn{1}{c|}{89.76} & 92.44 & 91.47 & 89.94 & 81.38 & \multicolumn{1}{c|}{72.68} & 92.63 & 91.65 & \multicolumn{1}{c|}{90.09} & 92.45 & 91.57 & 90.08 \\
CB & 91.14 & 88.41 & \multicolumn{1}{c|}{84.81} & 91.77 & 90.55 & \multicolumn{1}{c|}{88.83} & 91.55 & 90.49 & 88.98 & 88.16 & \multicolumn{1}{c|}{84.39} & 91.76 & 90.53 & \multicolumn{1}{c|}{88.71} & 91.64 & 90.57 & 88.85 & 88.58 & \multicolumn{1}{c|}{84.59} & 91.76 & 90.71 & \multicolumn{1}{c|}{88.81} & 91.55 & 90.62 & 88.86 \\ \midrule
SAINT & 91.29 & 88.63 & \multicolumn{1}{c|}{85.11} & 91.70 & 90.65 & \multicolumn{1}{c|}{89.17} & 91.48 & 90.55 & 89.18 & 88.63 & \multicolumn{1}{c|}{84.98} & 91.78 & 90.69 & \multicolumn{1}{c|}{88.90} & 91.46 & 90.62 & 89.20 & 88.65 & \multicolumn{1}{c|}{84.86} & 91.68 & 90.80 & \multicolumn{1}{c|}{89.13} & 91.56 & 90.79 & 89.35 \\
TabTF & 87.81 & 83.71 & \multicolumn{1}{c|}{80.95} & 85.20 & 83.42 & \multicolumn{1}{c|}{81.18} & 84.61 & 83.42 & 81.82 & 84.15 & \multicolumn{1}{c|}{80.72} & 85.38 & 83.74 & \multicolumn{1}{c|}{81.37} & 84.63 & 83.94 & 82.02 & 83.83 & \multicolumn{1}{c|}{80.58} & 85.50 & 83.83 & \multicolumn{1}{c|}{81.80} & 85.02 & 84.06 & 82.12 \\
Stab & 89.56 & 87.82 & \multicolumn{1}{c|}{85.53} & 89.91 & 88.69 & \multicolumn{1}{c|}{86.87} & 89.16 & 88.01 & 86.37 & 87.90 & \multicolumn{1}{c|}{85.57} & 89.60 & 88.44 & \multicolumn{1}{c|}{86.59} & 89.10 & 88.23 & 86.64 & 87.97 & \multicolumn{1}{c|}{85.73} & 89.68 & 88.59 & \multicolumn{1}{c|}{86.84} & 89.11 & 88.11 & 86.57 \\ \midrule
Ours & 92.19 & 91.31 & \multicolumn{1}{c|}{90.02} & 91.99 & 91.16 & \multicolumn{1}{c|}{89.86} & 91.68 & 90.86 & 89.65 & 91.21 & \multicolumn{1}{c|}{89.80} & 91.94 & 91.14 & \multicolumn{1}{c|}{89.74} & 91.74 & 90.93 & 89.57 & 91.28 & \multicolumn{1}{c|}{89.95} & 91.88 & 91.13 & \multicolumn{1}{c|}{89.82} & 91.74 & 91.02 & 89.77 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 0.91 & 1.11 & \multicolumn{1}{c|}{1.27} & 1.09 & 1.15 & \multicolumn{1}{c|}{1.33} & 0.82 & 1.04 & 1.22 & 0.39 & \multicolumn{1}{c|}{0.25} & 0.49 & 0.21 & \multicolumn{1}{c|}{0.26} & 0.85 & 0.50 & 0.37 & 0.33 & \multicolumn{1}{c|}{0.40} & 0.62 & 0.27 & \multicolumn{1}{c|}{0.32} & 1.03 & 0.20 & 0.24 \\
NN-0 & 2.35 & 0.68 & \multicolumn{1}{c|}{1.00} & 3.90 & 2.41 & \multicolumn{1}{c|}{1.74} & 0.58 & 1.37 & 2.15 & 0.56 & \multicolumn{1}{c|}{1.19} & 1.02 & 1.28 & \multicolumn{1}{c|}{2.39} & 1.39 & 2.85 & 4.08 & 1.10 & \multicolumn{1}{c|}{1.15} & 0.72 & 1.21 & \multicolumn{1}{c|}{1.13} & 2.28 & 2.12 & 2.90 \\
RF & 0.26 & 0.61 & \multicolumn{1}{c|}{0.54} & 0.62 & 0.49 & \multicolumn{1}{c|}{0.65} & 0.61 & 0.69 & 0.66 & 0.27 & \multicolumn{1}{c|}{0.49} & 0.43 & 0.27 & \multicolumn{1}{c|}{0.53} & 0.52 & 0.43 & 0.42 & 0.46 & \multicolumn{1}{c|}{0.70} & 0.42 & 0.42 & \multicolumn{1}{c|}{0.64} & 0.52 & 0.55 & 0.48 \\
XGB & 0.40 & 1.22 & \multicolumn{1}{c|}{0.99} & 0.29 & 0.34 & \multicolumn{1}{c|}{0.34} & 0.25 & 0.30 & 0.23 & 0.56 & \multicolumn{1}{c|}{1.29} & 0.21 & 0.19 & \multicolumn{1}{c|}{0.18} & 0.17 & 0.13 & 0.21 & 0.54 & \multicolumn{1}{c|}{1.18} & 0.29 & 0.30 & \multicolumn{1}{c|}{0.34} & 0.24 & 0.32 & 0.35 \\
CB & 1.87 & 0.40 & \multicolumn{1}{c|}{0.33} & 0.33 & 0.38 & \multicolumn{1}{c|}{0.33} & 0.37 & 0.39 & 0.35 & 0.11 & \multicolumn{1}{c|}{0.56} & 0.24 & 0.10 & \multicolumn{1}{c|}{0.03} & 0.30 & 0.14 & 0.09 & 0.64 & \multicolumn{1}{c|}{0.66} & 0.32 & 0.35 & \multicolumn{1}{c|}{0.23} & 0.29 & 0.34 & 0.30 \\ \hline
SAINT & 0.72 & 0.39 & \multicolumn{1}{c|}{0.19} & 0.19 & 0.17 & \multicolumn{1}{c|}{0.27} & 0.29 & 0.31 & 0.36 & 0.05 & \multicolumn{1}{c|}{0.29} & 0.16 & 0.13 & \multicolumn{1}{c|}{0.21} & 0.22 & 0.23 & 0.32 & 0.26 & \multicolumn{1}{c|}{0.23} & 0.20 & 0.22 & \multicolumn{1}{c|}{0.19} & 0.23 & 0.31 & 0.38 \\
TabTF & 0.38 & 0.56 & \multicolumn{1}{c|}{0.52} & 0.67 & 0.83 & \multicolumn{1}{c|}{0.12} & 0.88 & 0.58 & 0.55 & 0.36 & \multicolumn{1}{c|}{0.61} & 0.39 & 0.20 & \multicolumn{1}{c|}{0.15} & 1.00 & 0.33 & 0.14 & 0.39 & \multicolumn{1}{c|}{0.52} & 0.57 & 0.30 & \multicolumn{1}{c|}{0.30} & 0.66 & 0.60 & 0.31 \\
Stab & 0.36 & 0.79 & \multicolumn{1}{c|}{0.86} & 0.35 & 0.39 & \multicolumn{1}{c|}{0.49} & 0.67 & 0.69 & 0.68 & 0.77 & \multicolumn{1}{c|}{0.51} & 0.69 & 0.77 & \multicolumn{1}{c|}{0.58} & 0.43 & 0.31 & 0.14 & 0.85 & \multicolumn{1}{c|}{0.39} & 0.65 & 0.69 & \multicolumn{1}{c|}{0.44} & 0.70 & 0.75 & 0.58 \\ \hline
Ours & 0.22 & 0.33 & \multicolumn{1}{c|}{0.49} & 0.15 & 0.21 & \multicolumn{1}{c|}{0.34} & 0.27 & 0.35 & 0.43 & 0.11 & \multicolumn{1}{c|}{0.18} & 0.24 & 0.19 & \multicolumn{1}{c|}{0.27} & 0.15 & 0.12 & 0.20 & 0.18 & \multicolumn{1}{c|}{0.19} & 0.22 & 0.19 & \multicolumn{1}{c|}{0.25} & 0.19 & 0.21 & 0.27 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 63.89 & 64.04 & \multicolumn{1}{c|}{61.57} & 58.80 & 58.10 & \multicolumn{1}{c|}{55.86} & 59.80 & 59.26 & 56.87 & 64.51 & \multicolumn{1}{c|}{64.81} & 59.80 & 58.56 & \multicolumn{1}{c|}{60.80} & 60.19 & 57.25 & 59.10 & 66.20 & \multicolumn{1}{c|}{66.28} & 58.80 & 59.57 & \multicolumn{1}{c|}{59.72} & 59.18 & 56.48 & 58.87 \\
NN-0 & 49.31 & 61.81 & \multicolumn{1}{c|}{53.97} & 76.08 & 75.62 & \multicolumn{1}{c|}{73.42} & 78.09 & 77.70 & 76.77 & 60.34 & \multicolumn{1}{c|}{57.10} & 76.31 & 69.17 & \multicolumn{1}{c|}{67.67} & 74.54 & 69.44 & 66.47 & 63.31 & \multicolumn{1}{c|}{59.88} & 74.38 & 71.14 & \multicolumn{1}{c|}{66.40} & 79.51 & 76.70 & 76.20 \\
RF & 50.66 & 61.23 & \multicolumn{1}{c|}{63.54} & 62.62 & 66.94 & \multicolumn{1}{c|}{61.42} & 58.18 & 61.19 & 56.33 & 66.55 & \multicolumn{1}{c|}{57.95} & 64.00 & 66.36 & \multicolumn{1}{c|}{64.51} & 63.73 & 59.53 & 60.73 & 62.89 & \multicolumn{1}{c|}{64.16} & 60.49 & 58.99 & \multicolumn{1}{c|}{57.68} & 59.49 & 62.31 & 56.94 \\
XGB & 85.34 & 79.94 & \multicolumn{1}{c|}{73.77} & 82.79 & 79.24 & \multicolumn{1}{c|}{74.54} & 81.17 & 76.04 & 68.90 & 83.33 & \multicolumn{1}{c|}{77.78} & 78.59 & 75.46 & \multicolumn{1}{c|}{71.33} & 74.27 & 70.64 & 68.25 & 79.32 & \multicolumn{1}{c|}{64.81} & 77.28 & 76.39 & \multicolumn{1}{c|}{73.53} & 75.15 & 74.00 & 72.76 \\
CB & 84.99 & 82.79 & \multicolumn{1}{c|}{79.55} & 78.01 & 75.31 & \multicolumn{1}{c|}{68.40} & 77.70 & 75.39 & 73.69 & 82.64 & \multicolumn{1}{c|}{80.48} & 82.41 & 79.40 & \multicolumn{1}{c|}{83.10} & 75.66 & 75.23 & 73.77 & 81.79 & \multicolumn{1}{c|}{78.94} & 83.18 & 82.52 & \multicolumn{1}{c|}{80.52} & 78.78 & 75.31 & 67.28 \\ \hline
SAINT & 83.68 & 71.99 & \multicolumn{1}{c|}{67.82} & 70.52 & 71.91 & \multicolumn{1}{c|}{67.05} & 69.83 & 71.22 & 66.82 & 68.75 & \multicolumn{1}{c|}{65.97} & 69.29 & 67.98 & \multicolumn{1}{c|}{67.28} & 66.05 & 63.12 & 62.73 & 67.98 & \multicolumn{1}{c|}{66.51} & 67.90 & 65.12 & \multicolumn{1}{c|}{65.89} & 65.90 & 64.66 & 66.51 \\
TabTF & 91.51 & 89.58 & \multicolumn{1}{c|}{87.42} & 89.51 & 89.51 & \multicolumn{1}{c|}{89.43} & 88.12 & 87.96 & 87.50 & 90.90 & \multicolumn{1}{c|}{90.59} & 90.82 & 90.66 & \multicolumn{1}{c|}{88.89} & 88.66 & 87.42 & 85.03 & 89.97 & \multicolumn{1}{c|}{88.43} & 90.20 & 89.74 & \multicolumn{1}{c|}{88.12} & 88.43 & 87.89 & 86.19 \\
Stab & 85.26 & 83.87 & \multicolumn{1}{c|}{78.32} & 82.48 & 81.17 & \multicolumn{1}{c|}{74.23} & 74.15 & 71.61 & 70.22 & 87.35 & \multicolumn{1}{c|}{84.34} & 84.72 & 80.56 & \multicolumn{1}{c|}{78.09} & 86.11 & 84.80 & 76.39 & 84.49 & \multicolumn{1}{c|}{79.78} & 82.10 & 81.56 & \multicolumn{1}{c|}{73.38} & 77.86 & 77.55 & 71.76 \\ \hline
Ours & 89.58 & 81.71 & \multicolumn{1}{c|}{80.63} & 82.41 & 81.79 & \multicolumn{1}{c|}{82.25} & 82.10 & 81.94 & 82.10 & 82.95 & \multicolumn{1}{c|}{83.41} & 82.79 & 83.18 & \multicolumn{1}{c|}{84.80} & 81.48 & 81.48 & 81.79 & 81.94 & \multicolumn{1}{c|}{81.48} & 84.18 & 83.87 & \multicolumn{1}{c|}{84.11} & 82.95 & 81.79 & 82.33 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 14.21 & 6.47 & \multicolumn{1}{c|}{5.03} & 6.93 & 7.04 & \multicolumn{1}{c|}{7.69} & 5.80 & 3.30 & 4.85 & 4.68 & \multicolumn{1}{c|}{3.21} & 7.09 & 4.78 & \multicolumn{1}{c|}{3.60} & 6.47 & 9.57 & 7.89 & 1.82 & \multicolumn{1}{c|}{7.49} & 3.45 & 7.08 & \multicolumn{1}{c|}{10.69} & 7.55 & 8.78 & 11.23 \\
NN-0 & 1.21 & 12.22 & \multicolumn{1}{c|}{13.74} & 17.80 & 17.12 & \multicolumn{1}{c|}{17.74} & 18.61 & 16.89 & 17.11 & 12.80 & \multicolumn{1}{c|}{10.28} & 17.91 & 16.74 & \multicolumn{1}{c|}{15.59} & 18.99 & 18.63 & 16.72 & 10.93 & \multicolumn{1}{c|}{12.25} & 17.19 & 16.21 & \multicolumn{1}{c|}{15.82} & 18.45 & 15.86 & 17.03 \\
RF & 17.68 & 15.58 & \multicolumn{1}{c|}{14.56} & 17.56 & 18.61 & \multicolumn{1}{c|}{17.61} & 16.44 & 17.07 & 14.26 & 18.01 & \multicolumn{1}{c|}{17.72} & 15.18 & 13.41 & \multicolumn{1}{c|}{14.14} & 13.72 & 14.24 & 14.69 & 14.95 & \multicolumn{1}{c|}{16.96} & 14.94 & 12.64 & \multicolumn{1}{c|}{12.51} & 10.87 & 12.71 & 14.15 \\
XGB & 7.93 & 3.69 & \multicolumn{1}{c|}{4.93} & 11.92 & 11.53 & \multicolumn{1}{c|}{14.92} & 5.57 & 8.85 & 9.65 & 7.22 & \multicolumn{1}{c|}{12.25} & 8.74 & 6.65 & \multicolumn{1}{c|}{4.15} & 9.68 & 11.25 & 10.56 & 2.50 & \multicolumn{1}{c|}{4.47} & 8.59 & 7.94 & \multicolumn{1}{c|}{1.22} & 9.18 & 5.11 & 2.81 \\
CB & 6.18 & 5.39 & \multicolumn{1}{c|}{2.39} & 9.72 & 5.23 & \multicolumn{1}{c|}{6.75} & 5.28 & 2.83 & 2.36 & 4.16 & \multicolumn{1}{c|}{2.48} & 5.84 & 5.59 & \multicolumn{1}{c|}{3.66} & 6.56 & 7.79 & 5.51 & 3.32 & \multicolumn{1}{c|}{3.71} & 8.15 & 8.48 & \multicolumn{1}{c|}{7.24} & 5.47 & 6.71 & 9.18 \\ \hline
SAINT & 10.26 & 3.59 & \multicolumn{1}{c|}{5.24} & 5.15 & 3.89 & \multicolumn{1}{c|}{4.82} & 4.35 & 3.82 & 4.97 & 9.22 & \multicolumn{1}{c|}{10.69} & 5.53 & 8.89 & \multicolumn{1}{c|}{8.88} & 1.84 & 6.11 & 6.50 & 9.57 & \multicolumn{1}{c|}{11.78} & 3.92 & 4.51 & \multicolumn{1}{c|}{6.03} & 4.73 & 4.35 & 4.93 \\
TabTF & 5.81 & 6.97 & \multicolumn{1}{c|}{6.19} & 4.04 & 3.40 & \multicolumn{1}{c|}{3.82} & 4.37 & 3.47 & 4.32 & 5.11 & \multicolumn{1}{c|}{4.49} & 1.26 & 0.76 & \multicolumn{1}{c|}{1.05} & 3.11 & 3.20 & 5.46 & 6.33 & \multicolumn{1}{c|}{5.97} & 3.55 & 2.89 & \multicolumn{1}{c|}{4.51} & 3.32 & 3.73 & 6.11 \\
Stab & 9.45 & 7.10 & \multicolumn{1}{c|}{8.33} & 6.95 & 4.37 & \multicolumn{1}{c|}{10.30} & 6.53 & 2.93 & 6.48 & 7.40 & \multicolumn{1}{c|}{9.09} & 1.51 & 1.82 & \multicolumn{1}{c|}{7.36} & 5.77 & 7.01 & 8.86 & 8.86 & \multicolumn{1}{c|}{8.87} & 6.14 & 10.10 & \multicolumn{1}{c|}{8.09} & 9.33 & 8.74 & 7.11 \\ \hline
Ours & 6.84 & 8.07 & \multicolumn{1}{c|}{6.72} & 6.43 & 7.76 & \multicolumn{1}{c|}{5.96} & 8.65 & 8.91 & 8.28 & 7.89 & \multicolumn{1}{c|}{7.66} & 4.08 & 4.99 & \multicolumn{1}{c|}{4.48} & 7.28 & 8.08 & 7.61 & 7.59 & \multicolumn{1}{c|}{7.31} & 8.13 & 8.57 & \multicolumn{1}{c|}{9.01} & 7.33 & 7.44 & 9.19 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 64.50 & 64.87 & \multicolumn{1}{c|}{68.07} & 69.73 & 72.52 & \multicolumn{1}{c|}{69.99} & 71.98 & 71.20 & 66.64 & 64.35 & \multicolumn{1}{c|}{64.22} & 68.52 & 67.00 & \multicolumn{1}{c|}{70.30} & 69.70 & 70.07 & 69.79 & 67.48 & \multicolumn{1}{c|}{66.27} & 66.30 & 65.77 & \multicolumn{1}{c|}{61.69} & 63.38 & 64.64 & 63.97 \\
NN-0 & 76.99 & 75.67 & \multicolumn{1}{c|}{75.06} & 75.16 & 71.91 & \multicolumn{1}{c|}{73.64} & 74.77 & 70.38 & 73.68 & 72.69 & \multicolumn{1}{c|}{69.23} & 80.98 & 81.28 & \multicolumn{1}{c|}{77.22} & 78.26 & 77.67 & 78.28 & 76.98 & \multicolumn{1}{c|}{67.78} & 80.24 & 73.77 & \multicolumn{1}{c|}{72.42} & 76.13 & 69.90 & 67.12 \\
RF & 73.14 & 80.03 & \multicolumn{1}{c|}{78.76} & 81.72 & 80.73 & \multicolumn{1}{c|}{81.46} & 79.94 & 81.93 & 68.66 & 81.21 & \multicolumn{1}{c|}{77.27} & 82.45 & 82.48 & \multicolumn{1}{c|}{83.80} & 74.85 & 76.37 & 74.22 & 80.39 & \multicolumn{1}{c|}{80.65} & 79.93 & 81.80 & \multicolumn{1}{c|}{80.04} & 80.45 & 81.72 & 75.47 \\
XGB & 86.55 & 79.83 & \multicolumn{1}{c|}{77.59} & 84.05 & 82.81 & \multicolumn{1}{c|}{80.27} & 82.50 & 82.48 & 82.35 & 82.00 & \multicolumn{1}{c|}{76.34} & 83.99 & 81.87 & \multicolumn{1}{c|}{77.72} & 84.66 & 80.25 & 80.23 & 79.72 & \multicolumn{1}{c|}{80.45} & 89.54 & 81.36 & \multicolumn{1}{c|}{77.31} & 85.74 & 85.60 & 83.71 \\
CB & 82.64 & 79.66 & \multicolumn{1}{c|}{78.68} & 78.58 & 73.99 & \multicolumn{1}{c|}{70.27} & 81.21 & 76.71 & 77.55 & 76.26 & \multicolumn{1}{c|}{70.63} & 82.03 & 85.15 & \multicolumn{1}{c|}{80.17} & 84.22 & 80.62 & 79.32 & 77.36 & \multicolumn{1}{c|}{70.58} & 84.71 & 82.39 & \multicolumn{1}{c|}{78.76} & 73.85 & 77.86 & 75.72 \\ \hline
SAINT & 83.91 & 76.99 & \multicolumn{1}{c|}{85.43} & 85.46 & 85.71 & \multicolumn{1}{c|}{84.42} & 84.19 & 83.77 & 83.66 & 76.40 & \multicolumn{1}{c|}{87.00} & 86.36 & 82.45 & \multicolumn{1}{c|}{81.77} & 85.96 & 83.54 & 81.60 & 79.02 & \multicolumn{1}{c|}{75.72} & 85.77 & 82.22 & \multicolumn{1}{c|}{76.23} & 87.45 & 82.39 & 78.03 \\
TabTF & 81.04 & 64.52 & \multicolumn{1}{c|}{54.49} & 81.66 & 67.97 & \multicolumn{1}{c|}{54.56} & 80.07 & 64.88 & 52.70 & 62.53 & \multicolumn{1}{c|}{48.55} & 81.29 & 63.49 & \multicolumn{1}{c|}{48.78} & 82.00 & 62.36 & 48.06 & 66.75 & \multicolumn{1}{c|}{52.73} & 81.36 & 64.22 & \multicolumn{1}{c|}{51.63} & 83.60 & 66.91 & 49.97 \\
Stab & 79.07 & 62.80 & \multicolumn{1}{c|}{59.27} & 74.37 & 59.37 & \multicolumn{1}{c|}{57.40} & 76.37 & 55.67 & 52.07 & 63.60 & \multicolumn{1}{c|}{60.23} & 80.59 & 63.94 & \multicolumn{1}{c|}{53.54} & 79.97 & 63.71 & 51.90 & 67.22 & \multicolumn{1}{c|}{53.62} & 81.84 & 65.12 & \multicolumn{1}{c|}{52.55} & 75.57 & 56.46 & 54.92 \\ \hline
Ours & 83.52 & 84.33 & \multicolumn{1}{c|}{81.46} & 84.39 & 83.29 & \multicolumn{1}{c|}{80.34} & 85.23 & 83.09 & 80.53 & 82.45 & \multicolumn{1}{c|}{82.36} & 83.01 & 81.15 & \multicolumn{1}{c|}{81.52} & 83.60 & 81.72 & 82.25 & 84.95 & \multicolumn{1}{c|}{85.46} & 82.76 & 83.80 & \multicolumn{1}{c|}{82.17} & 84.25 & 83.40 & 82.87 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 10.66 & 7.30 & \multicolumn{1}{c|}{4.03} & 11.34 & 13.38 & \multicolumn{1}{c|}{8.21} & 9.48 & 7.15 & 6.47 & 9.76 & \multicolumn{1}{c|}{6.62} & 11.91 & 11.51 & \multicolumn{1}{c|}{8.62} & 9.30 & 8.21 & 10.30 & 8.92 & \multicolumn{1}{c|}{8.80} & 9.34 & 3.39 & \multicolumn{1}{c|}{1.52} & 0.79 & 5.31 & 4.52 \\
NN-0 & 8.93 & 7.76 & \multicolumn{1}{c|}{4.84} & 8.30 & 6.65 & \multicolumn{1}{c|}{5.42} & 6.80 & 4.59 & 4.90 & 10.71 & \multicolumn{1}{c|}{10.53} & 5.49 & 3.93 & \multicolumn{1}{c|}{7.14} & 6.48 & 4.16 & 1.69 & 9.73 & \multicolumn{1}{c|}{11.34} & 6.61 & 6.48 & \multicolumn{1}{c|}{9.35} & 10.70 & 7.40 & 7.73 \\
RF & 10.53 & 12.58 & \multicolumn{1}{c|}{9.54} & 10.64 & 10.07 & \multicolumn{1}{c|}{10.53} & 11.07 & 10.27 & 8.80 & 11.06 & \multicolumn{1}{c|}{9.05} & 7.80 & 6.06 & \multicolumn{1}{c|}{5.14} & 11.50 & 10.22 & 10.19 & 11.92 & \multicolumn{1}{c|}{10.14} & 11.33 & 8.26 & \multicolumn{1}{c|}{9.32} & 9.51 & 8.52 & 5.47 \\
XGB & 4.77 & 10.97 & \multicolumn{1}{c|}{7.54} & 3.65 & 6.07 & \multicolumn{1}{c|}{4.15} & 2.28 & 6.27 & 4.31 & 4.93 & \multicolumn{1}{c|}{6.04} & 4.88 & 5.48 & \multicolumn{1}{c|}{6.61} & 3.38 & 3.65 & 3.56 & 9.03 & \multicolumn{1}{c|}{5.49} & 2.69 & 6.13 & \multicolumn{1}{c|}{2.76} & 5.38 & 5.87 & 5.84 \\
CB & 10.07 & 10.21 & \multicolumn{1}{c|}{5.41} & 12.75 & 13.39 & \multicolumn{1}{c|}{11.63} & 5.65 & 7.34 & 4.97 & 11.96 & \multicolumn{1}{c|}{9.75} & 5.32 & 4.40 & \multicolumn{1}{c|}{5.38} & 6.43 & 7.60 & 11.50 & 7.93 & \multicolumn{1}{c|}{6.96} & 3.51 & 4.11 & \multicolumn{1}{c|}{9.50} & 15.16 & 13.62 & 12.04 \\ \hline
SAINT & 9.33 & 8.66 & \multicolumn{1}{c|}{6.52} & 4.46 & 5.05 & \multicolumn{1}{c|}{3.18} & 6.37 & 5.77 & 5.93 & 7.18 & \multicolumn{1}{c|}{6.00} & 4.78 & 7.86 & \multicolumn{1}{c|}{8.15} & 4.86 & 5.83 & 5.27 & 9.33 & \multicolumn{1}{c|}{11.78} & 4.50 & 4.02 & \multicolumn{1}{c|}{1.83} & 5.17 & 3.06 & 0.91 \\
TabTF & 4.94 & 10.21 & \multicolumn{1}{c|}{7.93} & 6.42 & 8.85 & \multicolumn{1}{c|}{5.93} & 8.43 & 12.12 & 11.77 & 3.43 & \multicolumn{1}{c|}{6.30} & 5.91 & 5.65 & \multicolumn{1}{c|}{3.16} & 5.57 & 4.97 & 4.18 & 8.36 & \multicolumn{1}{c|}{6.05} & 6.66 & 14.14 & \multicolumn{1}{c|}{15.01} & 5.82 & 8.47 & 10.42 \\
Stab & 4.00 & 9.15 & \multicolumn{1}{c|}{2.84} & 12.41 & 13.13 & \multicolumn{1}{c|}{2.26} & 7.86 & 11.16 & 1.02 & 5.53 & \multicolumn{1}{c|}{6.20} & 6.28 & 4.90 & \multicolumn{1}{c|}{3.83} & 6.19 & 5.29 & 4.76 & 9.21 & \multicolumn{1}{c|}{5.89} & 6.02 & 9.13 & \multicolumn{1}{c|}{4.35} & 8.66 & 6.18 & 7.65 \\ \hline
Ours & 6.20 & 6.72 & \multicolumn{1}{c|}{6.23} & 7.17 & 7.22 & \multicolumn{1}{c|}{6.81} & 6.34 & 7.28 & 5.15 & 8.18 & \multicolumn{1}{c|}{6.32} & 7.35 & 7.39 & \multicolumn{1}{c|}{6.84} & 6.86 & 8.59 & 7.03 & 5.14 & \multicolumn{1}{c|}{3.26} & 6.88 & 5.33 & \multicolumn{1}{c|}{3.91} & 6.22 & 4.70 & 4.52 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 69.12 & 63.58 & \multicolumn{1}{c|}{59.21} & 62.74 & 59.27 & \multicolumn{1}{c|}{56.15} & 54.33 & 53.89 & 52.23 & 63.06 & \multicolumn{1}{c|}{58.91} & 59.24 & 56.63 & \multicolumn{1}{c|}{54.44} & 50.18 & 50.67 & 50.27 & 62.92 & \multicolumn{1}{c|}{59.19} & 59.13 & 56.14 & \multicolumn{1}{c|}{54.51} & 48.06 & 48.90 & 49.48 \\
NN-0 & 83.20 & 75.05 & \multicolumn{1}{c|}{68.18} & 82.55 & 77.02 & \multicolumn{1}{c|}{71.19} & 82.81 & 79.33 & 75.02 & 74.48 & \multicolumn{1}{c|}{67.29} & 82.47 & 76.54 & \multicolumn{1}{c|}{70.63} & 83.60 & 79.86 & 75.37 & 74.79 & \multicolumn{1}{c|}{67.73} & 82.52 & 76.81 & \multicolumn{1}{c|}{71.19} & 82.85 & 79.07 & 74.96 \\
RF & 90.45 & 86.04 & \multicolumn{1}{c|}{81.11} & 89.66 & 87.14 & \multicolumn{1}{c|}{83.98} & 89.54 & 86.93 & 83.94 & 85.67 & \multicolumn{1}{c|}{81.13} & 89.80 & 87.02 & \multicolumn{1}{c|}{83.84} & 89.34 & 86.66 & 83.92 & 85.92 & \multicolumn{1}{c|}{81.00} & 89.76 & 87.07 & \multicolumn{1}{c|}{84.03} & 89.06 & 86.81 & 84.05 \\
XGB & 93.16 & 79.79 & \multicolumn{1}{c|}{70.57} & 92.90 & 90.62 & \multicolumn{1}{c|}{87.41} & 92.34 & 90.25 & 87.36 & 79.96 & \multicolumn{1}{c|}{71.59} & 92.72 & 90.29 & \multicolumn{1}{c|}{87.18} & 92.49 & 90.18 & 87.25 & 80.21 & \multicolumn{1}{c|}{71.26} & 92.84 & 90.48 & \multicolumn{1}{c|}{87.39} & 92.43 & 90.23 & 87.25 \\
CB & 91.35 & 85.84 & \multicolumn{1}{c|}{79.38} & 91.54 & 89.18 & \multicolumn{1}{c|}{86.08} & 91.21 & 88.94 & 86.01 & 85.08 & \multicolumn{1}{c|}{78.12} & 91.54 & 88.79 & \multicolumn{1}{c|}{85.69} & 91.07 & 88.47 & 85.52 & 85.48 & \multicolumn{1}{c|}{78.71} & 91.70 & 89.28 & \multicolumn{1}{c|}{86.13} & 91.20 & 88.93 & 85.96 \\ \hline
SAINT & 92.19 & 87.27 & \multicolumn{1}{c|}{80.11} & 92.98 & 90.57 & \multicolumn{1}{c|}{87.31} & 92.20 & 90.00 & 87.19 & 86.81 & \multicolumn{1}{c|}{79.88} & 92.82 & 90.08 & \multicolumn{1}{c|}{86.69} & 92.24 & 89.89 & 86.96 & 86.94 & \multicolumn{1}{c|}{79.52} & 92.94 & 90.32 & \multicolumn{1}{c|}{86.52} & 92.10 & 89.81 & 86.65 \\
TabTF & 88.33 & 85.32 & \multicolumn{1}{c|}{82.91} & 82.81 & 81.22 & \multicolumn{1}{c|}{79.33} & 80.47 & 79.41 & 77.33 & 85.23 & \multicolumn{1}{c|}{83.10} & 83.22 & 80.70 & \multicolumn{1}{c|}{79.66} & 81.82 & 79.78 & 78.32 & 85.43 & \multicolumn{1}{c|}{83.33} & 82.82 & 81.56 & \multicolumn{1}{c|}{80.19} & 81.59 & 80.09 & 78.67 \\
Stab & 90.76 & 87.45 & \multicolumn{1}{c|}{83.04} & 90.27 & 87.25 & \multicolumn{1}{c|}{83.75} & 89.55 & 86.67 & 83.26 & 87.24 & \multicolumn{1}{c|}{82.73} & 90.18 & 86.74 & \multicolumn{1}{c|}{83.27} & 89.70 & 86.60 & 83.49 & 87.63 & \multicolumn{1}{c|}{82.93} & 90.52 & 87.33 & \multicolumn{1}{c|}{83.58} & 89.45 & 86.79 & 83.29 \\ \hline
Ours & 93.73 & 91.59 & \multicolumn{1}{c|}{88.60} & 93.47 & 91.46 & \multicolumn{1}{c|}{88.55} & 92.57 & 90.49 & 87.74 & 91.44 & \multicolumn{1}{c|}{88.35} & 93.27 & 91.02 & \multicolumn{1}{c|}{88.14} & 92.45 & 90.29 & 87.55 & 91.72 & \multicolumn{1}{c|}{88.54} & 93.40 & 91.34 & \multicolumn{1}{c|}{88.21} & 92.50 & 90.55 & 87.67 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 1.01 & 0.84 & \multicolumn{1}{c|}{0.33} & 2.92 & 2.05 & \multicolumn{1}{c|}{0.99} & 5.30 & 3.23 & 2.00 & 0.85 & \multicolumn{1}{c|}{0.90} & 2.25 & 0.63 & \multicolumn{1}{c|}{0.20} & 2.23 & 1.01 & 1.01 & 0.83 & \multicolumn{1}{c|}{1.21} & 1.81 & 1.53 & \multicolumn{1}{c|}{1.51} & 4.12 & 2.99 & 2.51 \\
NN-0 & 0.56 & 0.23 & \multicolumn{1}{c|}{0.46} & 0.60 & 0.54 & \multicolumn{1}{c|}{1.09} & 1.20 & 1.38 & 2.25 & 0.42 & \multicolumn{1}{c|}{0.60} & 1.13 & 1.18 & \multicolumn{1}{c|}{1.46} & 2.04 & 2.08 & 2.70 & 0.33 & \multicolumn{1}{c|}{0.18} & 1.05 & 0.79 & \multicolumn{1}{c|}{1.01} & 2.17 & 2.02 & 1.99 \\
RF & 0.13 & 0.88 & \multicolumn{1}{c|}{1.98} & 0.18 & 0.21 & \multicolumn{1}{c|}{0.67} & 0.44 & 0.37 & 0.95 & 0.82 & \multicolumn{1}{c|}{0.49} & 0.16 & 0.21 & \multicolumn{1}{c|}{0.63} & 0.20 & 0.39 & 0.56 & 0.81 & \multicolumn{1}{c|}{0.92} & 0.27 & 0.18 & \multicolumn{1}{c|}{0.38} & 0.38 & 0.39 & 0.54 \\
XGB & 0.37 & 0.47 & \multicolumn{1}{c|}{0.20} & 0.25 & 0.49 & \multicolumn{1}{c|}{0.59} & 0.32 & 0.51 & 0.61 & 0.18 & \multicolumn{1}{c|}{0.21} & 0.33 & 0.14 & \multicolumn{1}{c|}{0.38} & 0.33 & 0.42 & 0.39 & 0.71 & \multicolumn{1}{c|}{0.78} & 0.26 & 0.27 & \multicolumn{1}{c|}{0.26} & 0.40 & 0.41 & 0.31 \\
CB & 2.47 & 0.44 & \multicolumn{1}{c|}{0.04} & 0.23 & 0.34 & \multicolumn{1}{c|}{0.59} & 0.34 & 0.43 & 0.57 & 0.38 & \multicolumn{1}{c|}{0.79} & 0.27 & 0.15 & \multicolumn{1}{c|}{0.37} & 0.31 & 0.28 & 0.30 & 0.38 & \multicolumn{1}{c|}{0.28} & 0.37 & 0.27 & \multicolumn{1}{c|}{0.35} & 0.37 & 0.30 & 0.39 \\ \hline
SAINT & 1.82 & 0.90 & \multicolumn{1}{c|}{1.54} & 0.22 & 0.35 & \multicolumn{1}{c|}{0.23} & 0.18 & 0.34 & 0.43 & 0.97 & \multicolumn{1}{c|}{1.79} & 0.13 & 0.43 & \multicolumn{1}{c|}{0.59} & 0.24 & 0.39 & 0.55 & 0.82 & \multicolumn{1}{c|}{1.64} & 0.32 & 0.23 & \multicolumn{1}{c|}{0.24} & 0.43 & 0.32 & 0.34 \\
TabTF & 0.34 & 0.45 & \multicolumn{1}{c|}{0.68} & 0.40 & 0.41 & \multicolumn{1}{c|}{0.66} & 0.35 & 0.44 & 0.29 & 0.70 & \multicolumn{1}{c|}{0.95} & 0.63 & 0.99 & \multicolumn{1}{c|}{1.41} & 0.25 & 0.38 & 1.27 & 0.89 & \multicolumn{1}{c|}{0.98} & 0.78 & 0.55 & \multicolumn{1}{c|}{0.93} & 0.43 & 0.42 & 0.93 \\
Stab & 0.13 & 0.36 & \multicolumn{1}{c|}{0.50} & 0.26 & 0.37 & \multicolumn{1}{c|}{0.55} & 0.42 & 0.64 & 0.61 & 0.71 & \multicolumn{1}{c|}{1.20} & 0.34 & 0.25 & \multicolumn{1}{c|}{0.85} & 0.23 & 0.28 & 0.85 & 0.61 & \multicolumn{1}{c|}{0.16} & 0.39 & 0.25 & \multicolumn{1}{c|}{0.11} & 0.46 & 0.56 & 0.24 \\ \hline
Ours & 0.40 & 0.61 & \multicolumn{1}{c|}{0.59} & 0.30 & 0.51 & \multicolumn{1}{c|}{0.43} & 0.32 & 0.40 & 0.60 & 0.22 & \multicolumn{1}{c|}{0.30} & 0.26 & 0.12 & \multicolumn{1}{c|}{0.37} & 0.30 & 0.47 & 0.77 & 0.33 & \multicolumn{1}{c|}{0.43} & 0.24 & 0.26 & \multicolumn{1}{c|}{0.26} & 0.45 & 0.50 & 0.63 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 79.52 & 71.03 & \multicolumn{1}{c|}{63.70} & 75.60 & 72.16 & \multicolumn{1}{c|}{69.00} & 72.90 & 70.76 & 68.30 & 71.82 & \multicolumn{1}{c|}{65.90} & 75.66 & 72.80 & \multicolumn{1}{c|}{69.31} & 73.70 & 72.01 & 69.03 & 71.27 & \multicolumn{1}{c|}{64.14} & 74.59 & 71.55 & \multicolumn{1}{c|}{67.63} & 73.01 & 70.77 & 67.74 \\
NN-0 & 80.74 & 71.53 & \multicolumn{1}{c|}{65.62} & 82.84 & 80.98 & \multicolumn{1}{c|}{78.51} & 82.35 & 80.71 & 78.99 & 70.54 & \multicolumn{1}{c|}{64.23} & 83.34 & 81.30 & \multicolumn{1}{c|}{78.41} & 78.20 & 77.73 & 76.61 & 71.03 & \multicolumn{1}{c|}{65.42} & 83.24 & 81.32 & \multicolumn{1}{c|}{78.11} & 81.10 & 79.80 & 77.60 \\
RF & 83.68 & 82.60 & \multicolumn{1}{c|}{81.38} & 83.45 & 82.52 & \multicolumn{1}{c|}{81.41} & 83.10 & 82.76 & 81.35 & 82.54 & \multicolumn{1}{c|}{81.36} & 83.52 & 82.65 & \multicolumn{1}{c|}{81.89} & 83.26 & 82.64 & 81.59 & 82.18 & \multicolumn{1}{c|}{80.16} & 83.13 & 82.09 & \multicolumn{1}{c|}{80.79} & 82.98 & 82.09 & 80.70 \\
XGB & 83.90 & 77.43 & \multicolumn{1}{c|}{71.70} & 84.77 & 83.82 & \multicolumn{1}{c|}{82.41} & 83.79 & 83.29 & 82.65 & 76.88 & \multicolumn{1}{c|}{71.89} & 84.39 & 84.03 & \multicolumn{1}{c|}{82.24} & 84.27 & 83.83 & 82.80 & 76.60 & \multicolumn{1}{c|}{71.74} & 84.29 & 82.91 & \multicolumn{1}{c|}{80.77} & 83.87 & 83.11 & 81.25 \\
CB & 84.31 & 82.05 & \multicolumn{1}{c|}{79.61} & 84.22 & 82.64 & \multicolumn{1}{c|}{81.41} & 84.26 & 83.17 & 82.20 & 82.59 & \multicolumn{1}{c|}{79.33} & 84.83 & 83.96 & \multicolumn{1}{c|}{81.99} & 84.21 & 83.48 & 82.20 & 81.92 & \multicolumn{1}{c|}{78.30} & 84.79 & 83.46 & \multicolumn{1}{c|}{81.04} & 84.59 & 83.73 & 82.20 \\ \hline
SAINT & 84.54 & 82.83 & \multicolumn{1}{c|}{79.76} & 84.99 & 84.10 & \multicolumn{1}{c|}{83.23} & 84.76 & 83.91 & 83.18 & 82.04 & \multicolumn{1}{c|}{78.64} & 85.09 & 84.15 & \multicolumn{1}{c|}{82.98} & 84.71 & 83.95 & 83.01 & 82.50 & \multicolumn{1}{c|}{78.96} & 85.03 & 83.82 & \multicolumn{1}{c|}{82.07} & 84.72 & 83.66 & 82.34 \\
TabTF & 82.70 & 76.92 & \multicolumn{1}{c|}{75.93} & 77.59 & 75.98 & \multicolumn{1}{c|}{74.84} & 76.40 & 75.94 & 75.30 & 76.77 & \multicolumn{1}{c|}{75.54} & 78.62 & 78.70 & \multicolumn{1}{c|}{77.58} & 79.04 & 77.76 & 76.01 & 76.71 & \multicolumn{1}{c|}{74.98} & 78.48 & 78.09 & \multicolumn{1}{c|}{76.06} & 76.66 & 76.83 & 76.46 \\
Stab & 78.43 & 81.08 & \multicolumn{1}{c|}{79.38} & 82.73 & 80.88 & \multicolumn{1}{c|}{79.72} & 81.92 & 80.78 & 79.48 & 81.61 & \multicolumn{1}{c|}{78.90} & 82.26 & 81.04 & \multicolumn{1}{c|}{78.89} & 82.74 & 81.86 & 80.48 & 81.16 & \multicolumn{1}{c|}{78.16} & 82.61 & 80.65 & \multicolumn{1}{c|}{78.05} & 82.27 & 80.97 & 79.14 \\ \hline
Ours & 85.23 & 84.40 & \multicolumn{1}{c|}{83.75} & 85.05 & 84.47 & \multicolumn{1}{c|}{83.85} & 84.63 & 84.08 & 83.52 & 84.36 & \multicolumn{1}{c|}{83.43} & 85.10 & 84.35 & \multicolumn{1}{c|}{83.59} & 84.95 & 84.26 & 83.58 & 84.06 & \multicolumn{1}{c|}{82.60} & 85.05 & 84.08 & \multicolumn{1}{c|}{82.69} & 84.84 & 83.83 & 82.72 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 1.49 & 1.41 & \multicolumn{1}{c|}{1.42} & 0.92 & 1.03 & \multicolumn{1}{c|}{1.18} & 1.59 & 1.70 & 2.29 & 1.70 & \multicolumn{1}{c|}{1.38} & 1.48 & 1.18 & \multicolumn{1}{c|}{0.83} & 1.11 & 1.14 & 0.75 & 1.34 & \multicolumn{1}{c|}{1.89} & 2.90 & 3.15 & \multicolumn{1}{c|}{3.75} & 2.84 & 3.20 & 3.70 \\
NN-0 & 2.83 & 2.29 & \multicolumn{1}{c|}{1.94} & 1.37 & 1.76 & \multicolumn{1}{c|}{1.39} & 1.30 & 1.84 & 1.42 & 2.95 & \multicolumn{1}{c|}{3.12} & 1.05 & 0.94 & \multicolumn{1}{c|}{0.60} & 1.23 & 1.11 & 0.59 & 0.60 & \multicolumn{1}{c|}{0.70} & 0.93 & 1.46 & \multicolumn{1}{c|}{1.72} & 2.36 & 2.72 & 2.74 \\
RF & 0.56 & 0.53 & \multicolumn{1}{c|}{0.52} & 0.34 & 0.27 & \multicolumn{1}{c|}{0.24} & 0.52 & 0.36 & 0.17 & 1.12 & \multicolumn{1}{c|}{1.16} & 0.37 & 1.21 & \multicolumn{1}{c|}{1.37} & 0.55 & 0.99 & 1.48 & 0.74 & \multicolumn{1}{c|}{0.68} & 0.80 & 1.05 & \multicolumn{1}{c|}{0.71} & 0.68 & 0.88 & 0.87 \\
XGB & 1.11 & 1.42 & \multicolumn{1}{c|}{1.27} & 0.62 & 0.64 & \multicolumn{1}{c|}{0.31} & 0.87 & 1.30 & 0.96 & 1.18 & \multicolumn{1}{c|}{0.68} & 0.76 & 0.85 & \multicolumn{1}{c|}{1.09} & 1.08 & 0.95 & 1.04 & 0.45 & \multicolumn{1}{c|}{1.27} & 0.54 & 0.33 & \multicolumn{1}{c|}{1.01} & 1.15 & 0.44 & 0.62 \\
CB & 1.72 & 1.17 & \multicolumn{1}{c|}{1.17} & 1.46 & 1.79 & \multicolumn{1}{c|}{1.84} & 0.91 & 1.07 & 0.94 & 1.25 & \multicolumn{1}{c|}{1.07} & 0.83 & 1.27 & \multicolumn{1}{c|}{1.36} & 1.18 & 1.39 & 1.57 & 0.95 & \multicolumn{1}{c|}{1.75} & 0.88 & 1.00 & \multicolumn{1}{c|}{1.44} & 1.06 & 0.95 & 1.04 \\ \hline
SAINT & 0.34 & 0.51 & \multicolumn{1}{c|}{1.15} & 0.71 & 0.49 & \multicolumn{1}{c|}{0.44} & 0.82 & 0.69 & 0.65 & 1.49 & \multicolumn{1}{c|}{1.25} & 0.82 & 1.14 & \multicolumn{1}{c|}{1.44} & 0.76 & 1.12 & 1.27 & 0.70 & \multicolumn{1}{c|}{1.25} & 0.87 & 0.99 & \multicolumn{1}{c|}{0.86} & 0.95 & 0.93 & 0.70 \\
TabTF & 1.45 & 0.38 & \multicolumn{1}{c|}{0.43} & 1.03 & 0.35 & \multicolumn{1}{c|}{1.87} & 1.12 & 0.54 & 0.22 & 1.14 & \multicolumn{1}{c|}{0.60} & 0.74 & 0.62 & \multicolumn{1}{c|}{1.15} & 1.54 & 1.94 & 2.31 & 0.33 & \multicolumn{1}{c|}{1.14} & 1.25 & 0.29 & \multicolumn{1}{c|}{0.85} & 1.01 & 0.93 & 0.72 \\
Stab & 1.42 & 1.98 & \multicolumn{1}{c|}{1.88} & 1.02 & 1.52 & \multicolumn{1}{c|}{1.36} & 1.67 & 1.52 & 1.64 & 1.81 & \multicolumn{1}{c|}{1.73} & 1.90 & 1.91 & \multicolumn{1}{c|}{1.63} & 1.77 & 1.86 & 1.34 & 1.37 & \multicolumn{1}{c|}{1.50} & 1.41 & 1.29 & \multicolumn{1}{c|}{1.25} & 1.22 & 0.87 & 0.63 \\ \hline
Ours & 0.93 & 0.65 & \multicolumn{1}{c|}{0.68} & 0.57 & 0.49 & \multicolumn{1}{c|}{0.32} & 0.59 & 0.63 & 0.46 & 1.05 & \multicolumn{1}{c|}{1.31} & 0.74 & 0.95 & \multicolumn{1}{c|}{1.08} & 0.78 & 1.08 & 1.23 & 0.73 & \multicolumn{1}{c|}{0.60} & 0.75 & 0.73 & \multicolumn{1}{c|}{0.48} & 0.73 & 0.67 & 0.54 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 53.92 & 51.25 & \multicolumn{1}{c|}{50.73} & 49.48 & 48.75 & \multicolumn{1}{c|}{48.59} & 47.46 & 47.63 & 47.65 & 52.54 & \multicolumn{1}{c|}{51.09} & 49.59 & 49.53 & \multicolumn{1}{c|}{48.81} & 47.01 & 47.73 & 47.45 & 51.71 & \multicolumn{1}{c|}{51.13} & 48.89 & 48.67 & \multicolumn{1}{c|}{48.58} & 47.22 & 47.50 & 47.49 \\
NN-0 & 58.11 & 56.64 & \multicolumn{1}{c|}{54.08} & 54.36 & 52.73 & \multicolumn{1}{c|}{52.77} & 53.85 & 53.81 & 54.44 & 57.85 & \multicolumn{1}{c|}{55.89} & 53.68 & 53.64 & \multicolumn{1}{c|}{54.32} & 52.59 & 53.37 & 54.50 & 57.13 & \multicolumn{1}{c|}{55.89} & 53.75 & 53.13 & \multicolumn{1}{c|}{53.33} & 53.47 & 53.30 & 54.24 \\
RF & 81.98 & 79.29 & \multicolumn{1}{c|}{75.33} & 82.35 & 79.28 & \multicolumn{1}{c|}{76.37} & 81.91 & 79.16 & 76.21 & 79.78 & \multicolumn{1}{c|}{75.18} & 82.70 & 80.24 & \multicolumn{1}{c|}{76.55} & 82.28 & 79.43 & 75.81 & 79.67 & \multicolumn{1}{c|}{75.35} & 82.35 & 79.69 & \multicolumn{1}{c|}{76.04} & 81.77 & 79.75 & 75.98 \\
XGB & 86.14 & 75.04 & \multicolumn{1}{c|}{67.57} & 85.82 & 82.65 & \multicolumn{1}{c|}{79.20} & 85.27 & 82.48 & 79.69 & 74.19 & \multicolumn{1}{c|}{65.33} & 85.72 & 83.18 & \multicolumn{1}{c|}{79.76} & 85.43 & 83.15 & 79.77 & 75.41 & \multicolumn{1}{c|}{66.66} & 85.85 & 83.32 & \multicolumn{1}{c|}{79.83} & 85.30 & 82.89 & 79.31 \\
CB & 85.87 & 81.32 & \multicolumn{1}{c|}{76.53} & 85.93 & 83.00 & \multicolumn{1}{c|}{79.80} & 84.36 & 81.77 & 78.66 & 81.90 & \multicolumn{1}{c|}{75.77} & 85.79 & 83.28 & \multicolumn{1}{c|}{79.89} & 85.08 & 82.70 & 79.61 & 81.49 & \multicolumn{1}{c|}{75.58} & 85.63 & 83.21 & \multicolumn{1}{c|}{79.78} & 84.42 & 82.27 & 78.70 \\ \hline
SAINT & 6.23 & 80.34 & \multicolumn{1}{c|}{75.73} & 85.23 & 82.45 & \multicolumn{1}{c|}{79.59} & 84.82 & 82.34 & 79.68 & 80.49 & \multicolumn{1}{c|}{75.37} & 85.08 & 82.68 & \multicolumn{1}{c|}{79.26} & 84.91 & 82.63 & 79.18 & 81.29 & \multicolumn{1}{c|}{76.48} & 85.07 & 82.70 & \multicolumn{1}{c|}{78.85} & 85.04 & 82.70 & 78.86 \\
TabTF & 66.69 & 63.23 & \multicolumn{1}{c|}{63.50} & 63.67 & 63.41 & \multicolumn{1}{c|}{62.48} & 63.50 & 63.74 & 63.17 & 62.87 & \multicolumn{1}{c|}{64.00} & 62.44 & 61.73 & \multicolumn{1}{c|}{61.63} & 63.42 & 62.63 & 62.60 & 63.50 & \multicolumn{1}{c|}{62.47} & 63.41 & 63.05 & \multicolumn{1}{c|}{61.58} & 64.03 & 63.17 & 61.51 \\
Stab & 63.39 & 57.36 & \multicolumn{1}{c|}{56.40} & 61.29 & 59.99 & \multicolumn{1}{c|}{58.17} & 58.19 & 57.20 & 55.70 & 56.89 & \multicolumn{1}{c|}{56.58} & 59.00 & 57.29 & \multicolumn{1}{c|}{56.58} & 58.25 & 56.87 & 56.14 & 57.25 & \multicolumn{1}{c|}{55.93} & 59.16 & 58.09 & \multicolumn{1}{c|}{56.72} & 57.75 & 57.36 & 55.84 \\ \hline
Ours & 85.83 & 83.25 & \multicolumn{1}{c|}{80.26} & 85.18 & 82.93 & \multicolumn{1}{c|}{80.02} & 84.42 & 82.22 & 79.40 & 83.39 & \multicolumn{1}{c|}{79.85} & 85.07 & 82.77 & \multicolumn{1}{c|}{79.60} & 84.67 & 82.57 & 79.30 & 83.60 & \multicolumn{1}{c|}{80.06} & 85.12 & 83.11 & \multicolumn{1}{c|}{79.75} & 84.70 & 82.82 & 79.36 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 2.04 & 0.51 & \multicolumn{1}{c|}{0.31} & 1.37 & 0.61 & \multicolumn{1}{c|}{0.51} & 1.26 & 0.72 & 0.75 & 0.72 & \multicolumn{1}{c|}{0.40} & 2.75 & 1.53 & \multicolumn{1}{c|}{1.82} & 2.47 & 1.84 & 1.83 & 0.52 & \multicolumn{1}{c|}{0.57} & 1.47 & 1.06 & \multicolumn{1}{c|}{0.25} & 1.28 & 0.65 & 0.31 \\
NN-0 & 0.28 & 1.16 & \multicolumn{1}{c|}{0.25} & 4.16 & 2.15 & \multicolumn{1}{c|}{1.54} & 1.84 & 1.03 & 1.17 & 1.16 & \multicolumn{1}{c|}{0.43} & 2.68 & 2.56 & \multicolumn{1}{c|}{2.71} & 4.14 & 2.71 & 2.26 & 1.31 & \multicolumn{1}{c|}{0.29} & 1.70 & 1.73 & \multicolumn{1}{c|}{1.90} & 3.34 & 1.98 & 2.07 \\
RF & 2.14 & 1.22 & \multicolumn{1}{c|}{1.30} & 1.88 & 1.22 & \multicolumn{1}{c|}{0.88} & 1.27 & 0.85 & 0.79 & 1.30 & \multicolumn{1}{c|}{2.07} & 1.49 & 1.34 & \multicolumn{1}{c|}{1.98} & 1.56 & 1.05 & 1.59 & 1.95 & \multicolumn{1}{c|}{2.48} & 1.66 & 1.84 & \multicolumn{1}{c|}{1.21} & 1.64 & 1.66 & 0.95 \\
XGB & 0.47 & 0.52 & \multicolumn{1}{c|}{0.90} & 0.42 & 0.51 & \multicolumn{1}{c|}{0.95} & 0.46 & 0.73 & 0.75 & 0.39 & \multicolumn{1}{c|}{1.29} & 0.51 & 0.37 & \multicolumn{1}{c|}{0.55} & 0.34 & 0.52 & 0.94 & 0.83 & \multicolumn{1}{c|}{0.84} & 0.45 & 0.48 & \multicolumn{1}{c|}{0.53} & 0.44 & 0.19 & 0.31 \\
CB & 1.14 & 0.38 & \multicolumn{1}{c|}{0.54} & 1.00 & 0.48 & \multicolumn{1}{c|}{0.78} & 0.85 & 1.31 & 1.48 & 0.70 & \multicolumn{1}{c|}{1.01} & 0.84 & 0.60 & \multicolumn{1}{c|}{0.83} & 0.82 & 0.69 & 1.12 & 0.42 & \multicolumn{1}{c|}{0.78} & 1.12 & 0.99 & \multicolumn{1}{c|}{0.89} & 0.96 & 1.11 & 1.12 \\ \hline
SAINT & 0.01 & 0.83 & \multicolumn{1}{c|}{0.77} & 1.07 & 0.83 & \multicolumn{1}{c|}{0.95} & 1.12 & 0.79 & 0.88 & 1.15 & \multicolumn{1}{c|}{1.77} & 1.00 & 0.67 & \multicolumn{1}{c|}{0.62} & 0.77 & 0.59 & 0.59 & 0.98 & \multicolumn{1}{c|}{1.28} & 0.70 & 0.77 & \multicolumn{1}{c|}{0.69} & 0.74 & 0.60 & 0.71 \\
TabTF & 1.72 & 0.88 & \multicolumn{1}{c|}{1.35} & 0.27 & 0.78 & \multicolumn{1}{c|}{1.49} & 0.74 & 1.29 & 1.68 & 1.56 & \multicolumn{1}{c|}{2.04} & 1.06 & 1.18 & \multicolumn{1}{c|}{1.57} & 1.28 & 1.47 & 1.65 & 1.45 & \multicolumn{1}{c|}{1.34} & 0.84 & 1.14 & \multicolumn{1}{c|}{0.86} & 0.67 & 0.70 & 0.95 \\
Stab & 3.48 & 3.26 & \multicolumn{1}{c|}{2.84} & 4.79 & 4.27 & \multicolumn{1}{c|}{4.21} & 3.65 & 3.76 & 4.14 & 4.27 & \multicolumn{1}{c|}{2.39} & 3.93 & 3.88 & \multicolumn{1}{c|}{3.08} & 2.43 & 1.97 & 1.32 & 3.76 & \multicolumn{1}{c|}{3.26} & 3.05 & 2.67 & \multicolumn{1}{c|}{3.34} & 3.48 & 2.55 & 2.90 \\ \hline
Ours & 1.07 & 0.52 & \multicolumn{1}{c|}{0.82} & 0.82 & 0.61 & \multicolumn{1}{c|}{1.14} & 0.76 & 0.53 & 0.80 & 0.60 & \multicolumn{1}{c|}{0.58} & 0.78 & 0.56 & \multicolumn{1}{c|}{0.69} & 0.76 & 0.39 & 0.80 & 0.68 & \multicolumn{1}{c|}{0.70} & 0.68 & 0.65 & \multicolumn{1}{c|}{0.63} & 0.76 & 0.71 & 0.77 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 96.65 & 89.66 & \multicolumn{1}{c|}{82.82} & 95.56 & 94.42 & \multicolumn{1}{c|}{92.48} & 95.40 & 94.29 & 92.53 & 89.45 & \multicolumn{1}{c|}{83.05} & 95.58 & 94.51 & \multicolumn{1}{c|}{92.71} & 95.50 & 94.42 & 92.64 & 90.00 & \multicolumn{1}{c|}{83.72} & 95.53 & 94.57 & \multicolumn{1}{c|}{92.45} & 95.42 & 94.51 & 92.55 \\
NN-0 & 96.89 & 90.69 & \multicolumn{1}{c|}{84.47} & 96.85 & 96.10 & \multicolumn{1}{c|}{95.11} & 96.66 & 96.19 & 95.51 & 91.17 & \multicolumn{1}{c|}{85.19} & 96.73 & 96.00 & \multicolumn{1}{c|}{94.81} & 96.58 & 96.00 & 95.09 & 91.31 & \multicolumn{1}{c|}{85.44} & 96.72 & 96.06 & \multicolumn{1}{c|}{94.78} & 96.62 & 96.16 & 95.25 \\
RF & 96.42 & 95.93 & \multicolumn{1}{c|}{92.79} & 96.68 & 96.50 & \multicolumn{1}{c|}{95.71} & 96.52 & 96.26 & 95.83 & 95.39 & \multicolumn{1}{c|}{95.04} & 96.63 & 96.24 & \multicolumn{1}{c|}{96.09} & 96.32 & 96.13 & 95.77 & 95.57 & \multicolumn{1}{c|}{94.03} & 96.32 & 96.34 & \multicolumn{1}{c|}{95.58} & 96.52 & 96.35 & 95.81 \\
XGB & 97.31 & 92.63 & \multicolumn{1}{c|}{86.67} & 97.24 & 96.99 & \multicolumn{1}{c|}{96.51} & 97.07 & 97.01 & 96.47 & 92.23 & \multicolumn{1}{c|}{84.96} & 97.48 & 97.24 & \multicolumn{1}{c|}{96.82} & 97.22 & 97.05 & 96.75 & 92.47 & \multicolumn{1}{c|}{85.70} & 97.17 & 97.10 & \multicolumn{1}{c|}{96.71} & 97.39 & 97.11 & 96.65 \\
CB & 97.08 & 95.35 & \multicolumn{1}{c|}{92.65} & 97.32 & 96.96 & \multicolumn{1}{c|}{96.46} & 97.10 & 96.80 & 96.32 & 95.17 & \multicolumn{1}{c|}{92.70} & 97.21 & 96.87 & \multicolumn{1}{c|}{96.54} & 96.92 & 96.52 & 96.17 & 95.89 & \multicolumn{1}{c|}{93.31} & 97.27 & 97.02 & \multicolumn{1}{c|}{96.09} & 97.21 & 96.90 & 96.23 \\ \hline
SAINT & 98.18 & 94.94 & \multicolumn{1}{c|}{90.04} & 97.53 & 97.33 & \multicolumn{1}{c|}{97.04} & 97.49 & 97.33 & 96.99 & 93.86 & \multicolumn{1}{c|}{87.82} & 97.58 & 97.47 & \multicolumn{1}{c|}{96.93} & 97.50 & 97.28 & 96.86 & 93.99 & \multicolumn{1}{c|}{88.27} & 97.53 & 97.28 & \multicolumn{1}{c|}{96.75} & 97.52 & 97.28 & 96.75 \\
TabTF & 97.29 & 98.19 & \multicolumn{1}{c|}{98.89} & 97.00 & 98.24 & \multicolumn{1}{c|}{99.06} & 96.91 & 98.26 & 99.07 & 97.83 & \multicolumn{1}{c|}{98.50} & 97.05 & 97.88 & \multicolumn{1}{c|}{98.72} & 96.94 & 97.93 & 98.81 & 97.95 & \multicolumn{1}{c|}{98.69} & 96.93 & 98.15 & \multicolumn{1}{c|}{99.00} & 96.84 & 98.24 & 99.06 \\
Stab & 97.39 & 91.85 & \multicolumn{1}{c|}{85.45} & 97.47 & 97.13 & \multicolumn{1}{c|}{96.34} & 97.36 & 97.14 & 96.61 & 91.84 & \multicolumn{1}{c|}{85.46} & 97.44 & 97.16 & \multicolumn{1}{c|}{96.54} & 97.46 & 97.12 & 96.62 & 91.26 & \multicolumn{1}{c|}{82.36} & 97.45 & 97.08 & \multicolumn{1}{c|}{96.10} & 97.46 & 97.26 & 96.73 \\ \hline
Ours & 97.57 & 97.49 & \multicolumn{1}{c|}{96.97} & 97.58 & 97.51 & \multicolumn{1}{c|}{97.22} & 97.41 & 97.24 & 96.96 & 97.48 & \multicolumn{1}{c|}{97.03} & 97.57 & 97.45 & \multicolumn{1}{c|}{97.11} & 97.33 & 97.14 & 96.85 & 97.56 & \multicolumn{1}{c|}{97.22} & 97.59 & 97.58 & \multicolumn{1}{c|}{97.23} & 97.55 & 97.48 & 97.15 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 0.72 & 0.88 & \multicolumn{1}{c|}{1.85} & 0.62 & 0.70 & \multicolumn{1}{c|}{0.48} & 0.63 & 0.73 & 0.37 & 0.49 & \multicolumn{1}{c|}{0.39} & 0.58 & 0.68 & \multicolumn{1}{c|}{0.82} & 0.67 & 0.61 & 0.66 & 0.77 & \multicolumn{1}{c|}{1.04} & 0.58 & 0.70 & \multicolumn{1}{c|}{0.58} & 0.62 & 0.64 & 0.50 \\
NN-0 & 0.54 & 0.16 & \multicolumn{1}{c|}{0.45} & 0.44 & 0.35 & \multicolumn{1}{c|}{0.43} & 0.55 & 0.61 & 0.65 & 0.43 & \multicolumn{1}{c|}{1.40} & 0.46 & 0.40 & \multicolumn{1}{c|}{0.44} & 0.55 & 0.39 & 0.43 & 0.76 & \multicolumn{1}{c|}{1.48} & 0.45 & 0.35 & \multicolumn{1}{c|}{0.36} & 0.46 & 0.54 & 0.60 \\
RF & 0.88 & 0.80 & \multicolumn{1}{c|}{2.67} & 0.51 & 0.71 & \multicolumn{1}{c|}{0.65} & 0.48 & 0.52 & 0.80 & 0.49 & \multicolumn{1}{c|}{0.52} & 0.42 & 0.46 & \multicolumn{1}{c|}{0.33} & 0.72 & 0.49 & 0.48 & 0.42 & \multicolumn{1}{c|}{1.77} & 0.62 & 0.55 & \multicolumn{1}{c|}{0.31} & 0.57 & 0.40 & 0.25 \\
XGB & 0.48 & 1.11 & \multicolumn{1}{c|}{2.00} & 0.27 & 0.33 & \multicolumn{1}{c|}{0.44} & 0.43 & 0.42 & 0.43 & 0.86 & \multicolumn{1}{c|}{1.17} & 0.41 & 0.26 & \multicolumn{1}{c|}{0.23} & 0.39 & 0.37 & 0.29 & 0.90 & \multicolumn{1}{c|}{1.57} & 0.41 & 0.43 & \multicolumn{1}{c|}{0.36} & 0.56 & 0.62 & 0.64 \\
CB & 0.76 & 0.70 & \multicolumn{1}{c|}{0.96} & 0.48 & 0.35 & \multicolumn{1}{c|}{0.31} & 0.52 & 0.47 & 0.56 & 0.46 & \multicolumn{1}{c|}{0.14} & 0.46 & 0.58 & \multicolumn{1}{c|}{0.51} & 0.65 & 0.71 & 0.62 & 0.93 & \multicolumn{1}{c|}{0.48} & 0.39 & 0.25 & \multicolumn{1}{c|}{0.13} & 0.33 & 0.34 & 0.58 \\ \hline
SAINT & 0.02 & 0.49 & \multicolumn{1}{c|}{0.49} & 0.51 & 0.50 & \multicolumn{1}{c|}{0.57} & 0.45 & 0.46 & 0.54 & 0.39 & \multicolumn{1}{c|}{0.81} & 0.40 & 0.52 & \multicolumn{1}{c|}{0.43} & 0.55 & 0.63 & 0.49 & 0.52 & \multicolumn{1}{c|}{1.27} & 0.44 & 0.45 & \multicolumn{1}{c|}{0.29} & 0.43 & 0.36 & 0.38 \\
TabTF & 0.51 & 0.40 & \multicolumn{1}{c|}{0.42} & 0.53 & 0.47 & \multicolumn{1}{c|}{0.26} & 0.54 & 0.50 & 0.22 & 0.12 & \multicolumn{1}{c|}{0.05} & 0.45 & 0.17 & \multicolumn{1}{c|}{0.10} & 0.47 & 0.09 & 0.07 & 0.08 & \multicolumn{1}{c|}{0.36} & 0.50 & 0.20 & \multicolumn{1}{c|}{0.16} & 0.57 & 0.31 & 0.07 \\
Stab & 0.51 & 2.61 & \multicolumn{1}{c|}{4.09} & 0.49 & 0.55 & \multicolumn{1}{c|}{0.72} & 0.51 & 0.50 & 0.50 & 0.65 & \multicolumn{1}{c|}{0.46} & 0.48 & 0.32 & \multicolumn{1}{c|}{0.23} & 0.36 & 0.27 & 0.33 & 0.44 & \multicolumn{1}{c|}{1.83} & 0.38 & 0.34 & \multicolumn{1}{c|}{0.59} & 0.47 & 0.43 & 0.54 \\ \hline
Ours & 0.63 & 0.42 & \multicolumn{1}{c|}{0.51} & 0.40 & 0.40 & \multicolumn{1}{c|}{0.44} & 0.40 & 0.38 & 0.51 & 0.37 & \multicolumn{1}{c|}{0.24} & 0.38 & 0.50 & \multicolumn{1}{c|}{0.46} & 0.44 & 0.48 & 0.34 & 0.31 & \multicolumn{1}{c|}{0.22} & 0.41 & 0.33 & \multicolumn{1}{c|}{0.29} & 0.32 & 0.29 & 0.21 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 89.42 & 77.08 & \multicolumn{1}{c|}{70.38} & 87.68 & 79.06 & \multicolumn{1}{c|}{74.91} & 87.15 & 83.09 & 78.94 & 74.89 & \multicolumn{1}{c|}{72.01} & 88.10 & 81.91 & \multicolumn{1}{c|}{78.94} & 87.96 & 83.11 & 79.38 & 76.97 & \multicolumn{1}{c|}{70.91} & 87.87 & 81.91 & \multicolumn{1}{c|}{74.51} & 87.20 & 84.89 & 80.58 \\
NN-0 & 92.27 & 80.95 & \multicolumn{1}{c|}{72.63} & 91.63 & 87.45 & \multicolumn{1}{c|}{83.24} & 91.54 & 87.64 & 83.47 & 80.50 & \multicolumn{1}{c|}{76.92} & 91.21 & 87.21 & \multicolumn{1}{c|}{83.72} & 90.55 & 87.50 & 84.98 & 81.54 & \multicolumn{1}{c|}{75.48} & 91.45 & 87.19 & \multicolumn{1}{c|}{82.42} & 90.81 & 87.67 & 84.45 \\
RF & 86.10 & 84.50 & \multicolumn{1}{c|}{81.45} & 85.80 & 85.11 & \multicolumn{1}{c|}{82.35} & 84.34 & 83.35 & 81.26 & 84.28 & \multicolumn{1}{c|}{82.83} & 85.46 & 84.25 & \multicolumn{1}{c|}{83.02} & 84.96 & 83.46 & 82.98 & 84.82 & \multicolumn{1}{c|}{84.08} & 86.93 & 85.70 & \multicolumn{1}{c|}{83.86} & 86.66 & 85.77 & 83.90 \\
XGB & 90.44 & 82.59 & \multicolumn{1}{c|}{75.03} & 91.27 & 89.36 & \multicolumn{1}{c|}{87.70} & 90.82 & 89.19 & 88.57 & 83.21 & \multicolumn{1}{c|}{74.33} & 90.05 & 88.47 & \multicolumn{1}{c|}{85.94} & 86.98 & 86.39 & 85.14 & 86.33 & \multicolumn{1}{c|}{77.30} & 90.10 & 89.90 & \multicolumn{1}{c|}{86.70} & 88.95 & 88.24 & 86.94 \\
CB & 91.07 & 90.11 & \multicolumn{1}{c|}{87.65} & 91.13 & 90.45 & \multicolumn{1}{c|}{89.28} & 89.33 & 89.24 & 88.30 & 90.00 & \multicolumn{1}{c|}{87.53} & 90.59 & 88.94 & \multicolumn{1}{c|}{87.36} & 90.49 & 89.62 & 88.01 & 90.33 & \multicolumn{1}{c|}{86.95} & 89.98 & 88.77 & \multicolumn{1}{c|}{86.25} & 90.43 & 89.41 & 86.98 \\ \hline
SAINT & 90.93 & 88.49 & \multicolumn{1}{c|}{86.00} & 91.99 & 89.18 & \multicolumn{1}{c|}{86.82} & 91.20 & 89.25 & 87.25 & 88.53 & \multicolumn{1}{c|}{85.47} & 91.46 & 89.38 & \multicolumn{1}{c|}{87.30} & 91.12 & 90.07 & 88.79 & 90.03 & \multicolumn{1}{c|}{88.13} & 91.25 & 90.21 & \multicolumn{1}{c|}{88.32} & 90.24 & 89.64 & 87.96 \\
TabTF & 91.97 & 90.25 & \multicolumn{1}{c|}{88.21} & 91.17 & 89.79 & \multicolumn{1}{c|}{87.92} & 88.22 & 87.46 & 85.90 & 90.02 & \multicolumn{1}{c|}{88.20} & 90.93 & 89.37 & \multicolumn{1}{c|}{88.14} & 89.47 & 88.42 & 87.22 & 90.14 & \multicolumn{1}{c|}{89.03} & 91.58 & 90.17 & \multicolumn{1}{c|}{89.27} & 90.63 & 89.51 & 88.61 \\
Stab & 88.97 & 89.88 & \multicolumn{1}{c|}{87.48} & 90.65 & 90.00 & \multicolumn{1}{c|}{87.85} & 90.80 & 90.56 & 88.81 & 88.88 & \multicolumn{1}{c|}{86.91} & 89.55 & 87.99 & \multicolumn{1}{c|}{86.47} & 89.77 & 88.56 & 86.73 & 89.48 & \multicolumn{1}{c|}{88.83} & 89.84 & 88.62 & \multicolumn{1}{c|}{87.74} & 90.32 & 89.40 & 88.97 \\ \hline
Ours & 91.88 & 90.76 & \multicolumn{1}{c|}{89.86} & 91.36 & 90.01 & \multicolumn{1}{c|}{88.84} & 90.33 & 88.89 & 87.49 & 90.62 & \multicolumn{1}{c|}{89.82} & 90.88 & 89.73 & \multicolumn{1}{c|}{88.42} & 90.56 & 89.67 & 88.85 & 91.33 & \multicolumn{1}{c|}{90.50} & 91.54 & 90.83 & \multicolumn{1}{c|}{89.87} & 91.23 & 90.47 & 89.40 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 2.22 & 2.00 & \multicolumn{1}{c|}{3.72} & 0.54 & 1.22 & \multicolumn{1}{c|}{1.08} & 2.19 & 1.85 & 0.93 & 2.32 & \multicolumn{1}{c|}{3.21} & 1.40 & 1.10 & \multicolumn{1}{c|}{1.85} & 1.55 & 1.10 & 1.99 & 1.68 & \multicolumn{1}{c|}{3.28} & 1.41 & 2.45 & \multicolumn{1}{c|}{4.78} & 1.25 & 1.67 & 2.59 \\
NN-0 & 1.20 & 2.30 & \multicolumn{1}{c|}{4.73} & 0.29 & 0.93 & \multicolumn{1}{c|}{1.14} & 0.93 & 1.35 & 2.85 & 1.37 & \multicolumn{1}{c|}{1.91} & 1.19 & 0.99 & \multicolumn{1}{c|}{1.72} & 0.74 & 0.20 & 1.11 & 1.57 & \multicolumn{1}{c|}{3.23} & 0.19 & 1.52 & \multicolumn{1}{c|}{2.32} & 0.08 & 1.35 & 0.65 \\
RF & 0.19 & 1.52 & \multicolumn{1}{c|}{0.40} & 0.35 & 0.32 & \multicolumn{1}{c|}{1.29} & 0.42 & 1.57 & 0.75 & 0.69 & \multicolumn{1}{c|}{1.32} & 0.99 & 1.15 & \multicolumn{1}{c|}{0.91} & 1.14 & 0.47 & 2.11 & 0.97 & \multicolumn{1}{c|}{0.36} & 1.36 & 1.53 & \multicolumn{1}{c|}{1.92} & 0.82 & 1.40 & 1.72 \\
XGB & 1.31 & 2.79 & \multicolumn{1}{c|}{5.18} & 1.10 & 1.76 & \multicolumn{1}{c|}{2.11} & 0.44 & 1.57 & 1.98 & 2.18 & \multicolumn{1}{c|}{4.47} & 2.65 & 2.83 & \multicolumn{1}{c|}{3.92} & 4.75 & 4.16 & 4.68 & 2.30 & \multicolumn{1}{c|}{4.14} & 1.59 & 0.63 & \multicolumn{1}{c|}{1.73} & 2.61 & 1.07 & 1.51 \\
CB & 1.90 & 0.72 & \multicolumn{1}{c|}{1.12} & 0.69 & 1.39 & \multicolumn{1}{c|}{1.53} & 0.65 & 1.23 & 1.47 & 1.22 & \multicolumn{1}{c|}{1.30} & 0.89 & 1.17 & \multicolumn{1}{c|}{1.79} & 1.12 & 0.98 & 1.85 & 0.66 & \multicolumn{1}{c|}{0.38} & 2.84 & 3.37 & \multicolumn{1}{c|}{3.58} & 0.54 & 1.14 & 1.55 \\ \hline
SAINT & 0.19 & 1.63 & \multicolumn{1}{c|}{3.35} & 0.15 & 0.68 & \multicolumn{1}{c|}{1.05} & 0.51 & 0.51 & 0.50 & 1.16 & \multicolumn{1}{c|}{3.07} & 0.51 & 1.21 & \multicolumn{1}{c|}{1.59} & 1.18 & 1.19 & 0.95 & 1.40 & \multicolumn{1}{c|}{1.13} & 0.39 & 1.14 & \multicolumn{1}{c|}{0.83} & 0.83 & 1.13 & 0.31 \\
TabTF & 0.97 & 0.40 & \multicolumn{1}{c|}{0.23} & 0.95 & 0.35 & \multicolumn{1}{c|}{0.53} & 2.63 & 1.81 & 1.74 & 0.58 & \multicolumn{1}{c|}{1.95} & 0.51 & 0.49 & \multicolumn{1}{c|}{1.62} & 0.77 & 0.58 & 0.46 & 1.32 & \multicolumn{1}{c|}{1.44} & 0.78 & 1.47 & \multicolumn{1}{c|}{1.69} & 0.98 & 1.45 & 1.75 \\
Stab & 3.06 & 0.39 & \multicolumn{1}{c|}{1.46} & 1.03 & 0.46 & \multicolumn{1}{c|}{1.04} & 1.09 & 0.56 & 0.54 & 0.80 & \multicolumn{1}{c|}{1.85} & 0.64 & 0.62 & \multicolumn{1}{c|}{2.63} & 0.74 & 1.14 & 3.04 & 0.93 & \multicolumn{1}{c|}{0.45} & 0.48 & 0.41 & \multicolumn{1}{c|}{0.91} & 1.15 & 0.76 & 0.83 \\ \hline
Ours & 0.35 & 0.17 & \multicolumn{1}{c|}{0.54} & 0.64 & 0.44 & \multicolumn{1}{c|}{0.52} & 0.93 & 1.04 & 0.94 & 0.78 & \multicolumn{1}{c|}{1.32} & 0.80 & 0.87 & \multicolumn{1}{c|}{1.63} & 0.87 & 1.19 & 2.06 & 0.47 & \multicolumn{1}{c|}{0.63} & 0.54 & 1.00 & \multicolumn{1}{c|}{1.18} & 0.53 & 0.95 & 0.44 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 57.00 & 55.28 & \multicolumn{1}{c|}{53.20} & 58.39 & 56.45 & \multicolumn{1}{c|}{54.07} & 57.46 & 55.93 & 53.72 & 55.80 & \multicolumn{1}{c|}{54.31} & 55.71 & 54.60 & \multicolumn{1}{c|}{53.30} & 53.14 & 52.51 & 51.57 & 55.67 & \multicolumn{1}{c|}{53.88} & 53.38 & 52.91 & \multicolumn{1}{c|}{51.83} & 52.42 & 51.46 & 50.51 \\
NN-0 & 91.47 & 86.93 & \multicolumn{1}{c|}{82.60} & 90.85 & 87.35 & \multicolumn{1}{c|}{83.59} & 90.50 & 87.45 & 83.85 & 86.65 & \multicolumn{1}{c|}{81.59} & 91.14 & 87.34 & \multicolumn{1}{c|}{83.38} & 90.75 & 87.12 & 83.45 & 86.49 & \multicolumn{1}{c|}{81.52} & 91.19 & 87.36 & \multicolumn{1}{c|}{83.05} & 91.25 & 87.73 & 83.48 \\
RF & 91.59 & 87.02 & \multicolumn{1}{c|}{82.18} & 90.90 & 88.77 & \multicolumn{1}{c|}{85.83} & 90.00 & 87.35 & 85.30 & 85.74 & \multicolumn{1}{c|}{79.66} & 90.54 & 88.75 & \multicolumn{1}{c|}{85.93} & 90.05 & 88.41 & 85.63 & 86.58 & \multicolumn{1}{c|}{80.88} & 90.86 & 88.79 & \multicolumn{1}{c|}{85.62} & 90.06 & 88.38 & 85.59 \\
XGB & 93.17 & 86.16 & \multicolumn{1}{c|}{78.98} & 93.09 & 90.86 & \multicolumn{1}{c|}{87.76} & 92.88 & 90.99 & 88.26 & 84.83 & \multicolumn{1}{c|}{76.77} & 93.14 & 90.83 & \multicolumn{1}{c|}{87.72} & 92.88 & 90.84 & 88.23 & 85.16 & \multicolumn{1}{c|}{77.67} & 93.26 & 91.03 & \multicolumn{1}{c|}{87.88} & 93.05 & 90.86 & 87.94 \\
CB & 92.08 & 88.55 & \multicolumn{1}{c|}{84.01} & 92.07 & 89.07 & \multicolumn{1}{c|}{85.70} & 91.96 & 89.96 & 87.41 & 88.65 & \multicolumn{1}{c|}{84.02} & 92.59 & 90.61 & \multicolumn{1}{c|}{87.67} & 92.17 & 90.37 & 87.63 & 88.59 & \multicolumn{1}{c|}{83.89} & 92.46 & 90.37 & \multicolumn{1}{c|}{87.39} & 92.32 & 90.31 & 87.50 \\ \hline
SAINT & 93.39 & 88.39 & \multicolumn{1}{c|}{82.91} & 92.97 & 90.59 & \multicolumn{1}{c|}{87.56} & 92.56 & 90.42 & 87.70 & 87.99 & \multicolumn{1}{c|}{82.41} & 93.00 & 90.53 & \multicolumn{1}{c|}{87.58} & 92.05 & 90.27 & 87.68 & 88.30 & \multicolumn{1}{c|}{83.21} & 93.04 & 90.70 & \multicolumn{1}{c|}{87.47} & 92.81 & 90.56 & 87.65 \\
TabTF & 82.64 & 82.77 & \multicolumn{1}{c|}{85.20} & 78.69 & 79.85 & \multicolumn{1}{c|}{81.64} & 78.53 & 80.00 & 81.98 & 82.56 & \multicolumn{1}{c|}{85.01} & 79.78 & 80.96 & \multicolumn{1}{c|}{81.62} & 78.71 & 79.63 & 80.87 & 83.02 & \multicolumn{1}{c|}{85.31} & 78.75 & 80.55 & \multicolumn{1}{c|}{81.74} & 78.38 & 81.03 & 81.73 \\
Stab & 87.58 & 85.97 & \multicolumn{1}{c|}{83.20} & 87.48 & 84.89 & \multicolumn{1}{c|}{82.60} & 87.46 & 85.21 & 83.51 & 85.65 & \multicolumn{1}{c|}{81.95} & 87.64 & 85.37 & \multicolumn{1}{c|}{81.79} & 87.11 & 85.13 & 81.74 & 85.93 & \multicolumn{1}{c|}{81.94} & 88.02 & 85.93 & \multicolumn{1}{c|}{82.07} & 87.67 & 85.81 & 82.81 \\ \hline
Ours & 93.17 & 90.75 & \multicolumn{1}{c|}{87.91} & 92.59 & 90.47 & \multicolumn{1}{c|}{87.80} & 92.12 & 90.10 & 87.55 & 91.04 & \multicolumn{1}{c|}{88.35} & 92.69 & 90.83 & \multicolumn{1}{c|}{88.24} & 92.02 & 90.29 & 87.89 & 90.95 & \multicolumn{1}{c|}{88.20} & 92.65 & 90.75 & \multicolumn{1}{c|}{87.98} & 92.04 & 90.20 & 87.48 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 2.24 & 2.27 & \multicolumn{1}{c|}{2.19} & 1.66 & 1.70 & \multicolumn{1}{c|}{1.36} & 2.08 & 2.25 & 1.92 & 1.62 & \multicolumn{1}{c|}{0.75} & 3.01 & 2.80 & \multicolumn{1}{c|}{1.86} & 3.46 & 3.05 & 2.19 & 0.73 & \multicolumn{1}{c|}{0.37} & 1.65 & 0.45 & \multicolumn{1}{c|}{0.82} & 1.43 & 0.60 & 0.09 \\
NN-0 & 0.42 & 0.48 & \multicolumn{1}{c|}{0.84} & 0.74 & 0.53 & \multicolumn{1}{c|}{0.35} & 0.50 & 0.38 & 0.35 & 0.51 & \multicolumn{1}{c|}{0.46} & 0.39 & 0.18 & \multicolumn{1}{c|}{0.26} & 0.57 & 0.48 & 0.16 & 1.19 & \multicolumn{1}{c|}{1.05} & 0.08 & 0.20 & \multicolumn{1}{c|}{0.46} & 0.36 & 0.48 & 0.32 \\
RF & 0.42 & 0.40 & \multicolumn{1}{c|}{0.60} & 0.52 & 0.35 & \multicolumn{1}{c|}{0.61} & 0.60 & 0.48 & 0.53 & 0.08 & \multicolumn{1}{c|}{1.79} & 0.21 & 0.37 & \multicolumn{1}{c|}{0.87} & 0.64 & 0.50 & 0.72 & 0.44 & \multicolumn{1}{c|}{0.57} & 0.27 & 0.30 & \multicolumn{1}{c|}{0.42} & 0.17 & 0.16 & 0.30 \\
XGB & 0.57 & 0.74 & \multicolumn{1}{c|}{1.01} & 0.12 & 0.08 & \multicolumn{1}{c|}{0.17} & 0.13 & 0.15 & 0.28 & 0.08 & \multicolumn{1}{c|}{0.83} & 0.18 & 0.29 & \multicolumn{1}{c|}{0.34} & 0.52 & 0.62 & 0.58 & 0.29 & \multicolumn{1}{c|}{0.45} & 0.13 & 0.12 & \multicolumn{1}{c|}{0.38} & 0.22 & 0.18 & 0.07 \\
CB & 1.63 & 0.40 & \multicolumn{1}{c|}{0.66} & 0.50 & 1.59 & \multicolumn{1}{c|}{2.43} & 0.43 & 0.28 & 0.58 & 0.77 & \multicolumn{1}{c|}{0.68} & 0.14 & 0.27 & \multicolumn{1}{c|}{0.54} & 0.45 & 0.48 & 0.74 & 0.46 & \multicolumn{1}{c|}{0.84} & 0.51 & 0.51 & \multicolumn{1}{c|}{0.50} & 0.39 & 0.36 & 0.34 \\ \hline
SAINT & 0.02 & 0.39 & \multicolumn{1}{c|}{0.58} & 0.09 & 0.13 & \multicolumn{1}{c|}{0.34} & 0.23 & 0.16 & 0.15 & 0.39 & \multicolumn{1}{c|}{0.59} & 0.19 & 0.07 & \multicolumn{1}{c|}{0.43} & 0.13 & 0.22 & 0.58 & 0.96 & \multicolumn{1}{c|}{1.70} & 0.10 & 0.10 & \multicolumn{1}{c|}{0.37} & 0.15 & 0.26 & 0.31 \\
TabTF & 0.94 & 0.69 & \multicolumn{1}{c|}{1.27} & 0.67 & 0.87 & \multicolumn{1}{c|}{1.25} & 0.43 & 0.83 & 1.08 & 1.66 & \multicolumn{1}{c|}{1.20} & 1.15 & 1.26 & \multicolumn{1}{c|}{1.44} & 0.82 & 1.12 & 1.29 & 0.96 & \multicolumn{1}{c|}{1.14} & 0.58 & 0.56 & \multicolumn{1}{c|}{0.63} & 0.27 & 0.77 & 1.11 \\
Stab & 0.50 & 0.75 & \multicolumn{1}{c|}{0.60} & 0.94 & 1.22 & \multicolumn{1}{c|}{1.05} & 0.26 & 0.50 & 0.40 & 0.66 & \multicolumn{1}{c|}{1.07} & 0.90 & 0.37 & \multicolumn{1}{c|}{0.46} & 0.29 & 0.32 & 0.62 & 0.53 & \multicolumn{1}{c|}{0.62} & 0.49 & 0.06 & \multicolumn{1}{c|}{0.75} & 1.34 & 1.07 & 0.80 \\ \hline
Ours & 0.38 & 0.05 & \multicolumn{1}{c|}{0.34} & 0.29 & 0.13 & \multicolumn{1}{c|}{0.30} & 0.33 & 0.18 & 0.30 & 0.29 & \multicolumn{1}{c|}{0.49} & 0.09 & 0.21 & \multicolumn{1}{c|}{0.37} & 0.38 & 0.51 & 0.73 & 0.07 & \multicolumn{1}{c|}{0.25} & 0.08 & 0.04 & \multicolumn{1}{c|}{0.35} & 0.26 & 0.38 & 0.67 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 84.44 & 77.81 & \multicolumn{1}{c|}{72.04} & 84.56 & 79.99 & \multicolumn{1}{c|}{75.62} & 84.33 & 81.29 & 77.96 & 77.92 & \multicolumn{1}{c|}{71.77} & 84.19 & 79.15 & \multicolumn{1}{c|}{74.73} & 83.53 & 79.53 & 75.38 & 77.38 & \multicolumn{1}{c|}{71.28} & 84.52 & 79.51 & \multicolumn{1}{c|}{74.88} & 84.10 & 81.16 & 77.26 \\
NN-0 & 97.75 & 92.19 & \multicolumn{1}{c|}{85.72} & 97.69 & 96.89 & \multicolumn{1}{c|}{95.90} & 97.59 & 96.87 & 96.00 & 92.73 & \multicolumn{1}{c|}{87.92} & 97.69 & 97.00 & \multicolumn{1}{c|}{95.82} & 97.45 & 96.91 & 95.94 & 92.09 & \multicolumn{1}{c|}{86.47} & 97.61 & 96.73 & \multicolumn{1}{c|}{95.69} & 97.47 & 96.77 & 95.92 \\
RF & 96.47 & 94.31 & \multicolumn{1}{c|}{92.89} & 95.34 & 94.44 & \multicolumn{1}{c|}{93.75} & 94.88 & 94.12 & 93.50 & 94.65 & \multicolumn{1}{c|}{93.07} & 95.51 & 95.15 & \multicolumn{1}{c|}{94.17} & 95.09 & 94.61 & 93.79 & 94.38 & \multicolumn{1}{c|}{92.94} & 95.39 & 94.62 & \multicolumn{1}{c|}{93.71} & 94.82 & 94.15 & 93.38 \\
XGB & 98.31 & 88.42 & \multicolumn{1}{c|}{79.04} & 98.46 & 97.87 & \multicolumn{1}{c|}{97.15} & 98.24 & 97.82 & 97.20 & 90.06 & \multicolumn{1}{c|}{80.49} & 98.40 & 97.96 & \multicolumn{1}{c|}{97.25} & 98.29 & 97.93 & 97.30 & 89.06 & \multicolumn{1}{c|}{78.30} & 98.43 & 97.82 & \multicolumn{1}{c|}{96.98} & 98.19 & 97.67 & 96.80 \\
CB & 97.61 & 97.78 & \multicolumn{1}{c|}{96.69} & 98.30 & 97.73 & \multicolumn{1}{c|}{96.91} & 98.17 & 97.71 & 97.07 & 97.91 & \multicolumn{1}{c|}{97.02} & 98.34 & 97.90 & \multicolumn{1}{c|}{97.15} & 98.22 & 97.82 & 97.20 & 97.85 & \multicolumn{1}{c|}{96.77} & 98.31 & 97.89 & \multicolumn{1}{c|}{97.03} & 98.16 & 97.71 & 96.95 \\ \hline
SAINT & 98.16 & 94.57 & \multicolumn{1}{c|}{90.61} & 98.22 & 97.57 & \multicolumn{1}{c|}{96.67} & 98.07 & 97.57 & 96.93 & 95.12 & \multicolumn{1}{c|}{90.10} & 98.25 & 97.64 & \multicolumn{1}{c|}{96.37} & 98.03 & 97.50 & 96.62 & 94.88 & \multicolumn{1}{c|}{90.03} & 98.14 & 97.39 & \multicolumn{1}{c|}{96.14} & 98.12 & 97.61 & 96.76 \\
TabTF & 98.19 & 98.97 & \multicolumn{1}{c|}{99.13} & 97.65 & 98.87 & \multicolumn{1}{c|}{99.10} & 97.46 & 98.76 & 99.02 & 98.98 & \multicolumn{1}{c|}{99.06} & 97.85 & 98.87 & \multicolumn{1}{c|}{99.12} & 97.55 & 98.71 & 99.05 & 98.80 & \multicolumn{1}{c|}{98.90} & 97.68 & 98.69 & \multicolumn{1}{c|}{98.96} & 97.36 & 98.54 & 98.93 \\
Stab & 97.22 & 96.32 & \multicolumn{1}{c|}{95.45} & 97.03 & 96.28 & \multicolumn{1}{c|}{95.44} & 96.64 & 96.10 & 95.57 & 96.31 & \multicolumn{1}{c|}{94.94} & 96.88 & 96.16 & \multicolumn{1}{c|}{94.86} & 96.28 & 95.63 & 94.40 & 96.14 & \multicolumn{1}{c|}{94.76} & 96.91 & 95.96 & \multicolumn{1}{c|}{94.87} & 96.37 & 95.55 & 94.44 \\ \hline
Ours & 97.85 & 97.01 & \multicolumn{1}{c|}{96.38} & 97.38 & 96.83 & \multicolumn{1}{c|}{96.26} & 97.02 & 96.42 & 95.82 & 97.11 & \multicolumn{1}{c|}{96.22} & 97.09 & 96.42 & \multicolumn{1}{c|}{95.57} & 97.17 & 96.63 & 95.85 & 97.08 & \multicolumn{1}{c|}{96.22} & 97.23 & 96.68 & \multicolumn{1}{c|}{95.85} & 96.94 & 96.38 & 95.55 \\ \hline
\end{tabular}
\begin{tabular}{l|c|cccccccc|cccccccc|cccccccc}
\hline
\textbf{Method} & \textbf{No Missing} & \multicolumn{8}{c|}{\textbf{MAR}} & \multicolumn{8}{c|}{\textbf{MNAR}} & \multicolumn{8}{c}{\textbf{MCAR}} \\ \hline
$\alpha^{\text{tr}}$ & 0 & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c|}{0.3} & \multicolumn{2}{c|}{0} & \multicolumn{3}{c|}{0.15} & \multicolumn{3}{c}{0.3} \\ \hline
$\alpha^{\text{ts}}$ & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & \multicolumn{1}{c|}{0.3} & 0 & 0.15 & 0.3 \\ \hline
LR-0 & 3.96 & 3.12 & \multicolumn{1}{c|}{3.75} & 3.33 & 3.84 & \multicolumn{1}{c|}{4.58} & 3.25 & 4.19 & 5.34 & 4.09 & \multicolumn{1}{c|}{5.69} & 3.54 & 5.79 & \multicolumn{1}{c|}{8.58} & 2.95 & 4.63 & 7.41 & 4.56 & \multicolumn{1}{c|}{5.43} & 3.69 & 5.64 & \multicolumn{1}{c|}{6.07} & 3.16 & 4.59 & 5.71 \\
NN-0 & 0.60 & 0.85 & \multicolumn{1}{c|}{1.03} & 0.37 & 0.11 & \multicolumn{1}{c|}{0.28} & 0.57 & 0.21 & 0.25 & 1.88 & \multicolumn{1}{c|}{2.34} & 0.43 & 0.56 & \multicolumn{1}{c|}{0.81} & 0.43 & 0.65 & 0.87 & 1.46 & \multicolumn{1}{c|}{2.79} & 0.45 & 0.51 & \multicolumn{1}{c|}{0.43} & 0.51 & 0.58 & 0.42 \\
RF & 0.83 & 0.63 & \multicolumn{1}{c|}{1.41} & 0.47 & 0.20 & \multicolumn{1}{c|}{0.59} & 0.33 & 0.33 & 0.20 & 0.73 & \multicolumn{1}{c|}{1.06} & 0.22 & 0.43 & \multicolumn{1}{c|}{0.40} & 0.54 & 0.70 & 0.31 & 0.46 & \multicolumn{1}{c|}{0.61} & 0.48 & 0.68 & \multicolumn{1}{c|}{0.47} & 0.46 & 0.49 & 0.36 \\
XGB & 0.31 & 1.00 & \multicolumn{1}{c|}{1.56} & 0.12 & 0.16 & \multicolumn{1}{c|}{0.06} & 0.27 & 0.35 & 0.24 & 0.59 & \multicolumn{1}{c|}{0.50} & 0.14 & 0.21 & \multicolumn{1}{c|}{0.41} & 0.18 & 0.24 & 0.33 & 0.43 & \multicolumn{1}{c|}{1.87} & 0.17 & 0.26 & \multicolumn{1}{c|}{0.27} & 0.16 & 0.41 & 0.25 \\
CB & 1.65 & 0.19 & \multicolumn{1}{c|}{0.11} & 0.16 & 0.18 & \multicolumn{1}{c|}{0.11} & 0.11 & 0.14 & 0.18 & 0.26 & \multicolumn{1}{c|}{0.50} & 0.18 & 0.28 & \multicolumn{1}{c|}{0.50} & 0.21 & 0.19 & 0.26 & 0.34 & \multicolumn{1}{c|}{0.37} & 0.21 & 0.29 & \multicolumn{1}{c|}{0.23} & 0.14 & 0.28 & 0.15 \\ \hline
SAINT & 0.05 & 0.38 & \multicolumn{1}{c|}{1.12} & 0.09 & 0.04 & \multicolumn{1}{c|}{0.09} & 0.13 & 0.21 & 0.26 & 0.65 & \multicolumn{1}{c|}{1.33} & 0.12 & 0.05 & \multicolumn{1}{c|}{0.06} & 0.12 & 0.18 & 0.12 & 0.53 & \multicolumn{1}{c|}{1.73} & 0.18 & 0.10 & \multicolumn{1}{c|}{0.11} & 0.27 & 0.25 & 0.18 \\
TabTF & 0.13 & 0.17 & \multicolumn{1}{c|}{0.08} & 0.24 & 0.10 & \multicolumn{1}{c|}{0.09} & 0.14 & 0.10 & 0.08 & 0.18 & \multicolumn{1}{c|}{0.27} & 0.29 & 0.13 & \multicolumn{1}{c|}{0.24} & 0.21 & 0.14 & 0.21 & 0.06 & \multicolumn{1}{c|}{0.17} & 0.22 & 0.18 & \multicolumn{1}{c|}{0.13} & 0.19 & 0.19 & 0.14 \\
Stab & 0.43 & 0.13 & \multicolumn{1}{c|}{0.40} & 0.50 & 0.46 & \multicolumn{1}{c|}{0.15} & 0.28 & 0.10 & 0.25 & 0.12 & \multicolumn{1}{c|}{0.26} & 0.23 & 0.22 & \multicolumn{1}{c|}{0.32} & 0.43 & 0.57 & 0.59 & 0.01 & \multicolumn{1}{c|}{0.32} & 0.49 & 0.44 & \multicolumn{1}{c|}{0.59} & 0.46 & 0.44 & 0.56 \\ \hline
Ours & 0.48 & 0.40 & \multicolumn{1}{c|}{0.36} & 0.42 & 0.35 & \multicolumn{1}{c|}{0.28} & 0.30 & 0.20 & 0.16 & 0.41 & \multicolumn{1}{c|}{0.42} & 0.26 & 0.38 & \multicolumn{1}{c|}{0.42} & 0.44 & 0.35 & 0.41 & 0.41 & \multicolumn{1}{c|}{0.38} & 0.43 & 0.39 & \multicolumn{1}{c|}{0.33} & 0.44 & 0.38 & 0.34 \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cl|llllll|llllll|llllll}
\toprule
\multicolumn{2}{c|}{\textbf{Method}} & \multicolumn{6}{c|}{\textbf{MAR}} & \multicolumn{6}{c|}{\textbf{MNAR}} & \multicolumn{6}{c}{\textbf{MCAR}} \\ \midrule
\multicolumn{1}{c|}{\multirow{2}{*}{$\alpha_y^{\text{tr}}$}} & \textbf{$\alpha^{\text{tr}}$} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c}{\textbf{0.3}} \\ \cline{2-20} 
\multicolumn{1}{c|}{} & \textbf{$\alpha^{\text{ts}}$} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c}{\textbf{0.3}} \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.15}} & SAINT & 91.52 & 90.61 & \multicolumn{1}{l|}{89.24} & 91.26 & 90.40 & 89.20 & 91.47 & 90.59 & \multicolumn{1}{l|}{88.96} & 91.27 & 90.47 & 89.11 & 91.59 & 90.72 & \multicolumn{1}{l|}{89.16} & 91.33 & 90.56 & 89.28 \\
\multicolumn{1}{c|}{} & Stab & 89.95 & 88.67 & \multicolumn{1}{l|}{86.86} & 89.28 & 88.21 & 86.55 & 89.82 & 88.59 & \multicolumn{1}{l|}{86.79} & 89.57 & 88.59 & 86.83 & 89.86 & 88.84 & \multicolumn{1}{l|}{86.98} & 89.60 & 88.71 & 87.13 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 91.20 & 90.20 & \multicolumn{1}{l|}{88.83} & 91.22 & 90.32 & 89.07 & 91.21 & 90.38 & \multicolumn{1}{l|}{88.86} & 91.14 & 90.29 & 88.82 & 91.25 & 90.43 & \multicolumn{1}{l|}{88.99} & 91.13 & 90.35 & 88.91 \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.3}} & SAINT & 91.44 & 90.50 & \multicolumn{1}{l|}{89.10} & 91.22 & 90.37 & 89.17 & 91.39 & 90.52 & \multicolumn{1}{l|}{88.99} & 91.09 & 90.40 & 89.04 & 91.56 & 90.69 & \multicolumn{1}{l|}{89.07} & 91.19 & 90.46 & 89.14 \\
\multicolumn{1}{c|}{} & Stab & 89.52 & 88.32 & \multicolumn{1}{l|}{86.51} & 89.05 & 88.08 & 86.35 & 89.39 & 88.11 & \multicolumn{1}{l|}{86.35} & 88.96 & 88.13 & 86.61 & 89.52 & 88.46 & \multicolumn{1}{l|}{86.74} & 89.14 & 88.25 & 86.82 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 91.15 & 90.16 & \multicolumn{1}{l|}{88.79} & 91.09 & 90.17 & 88.86 & 91.07 & 90.20 & \multicolumn{1}{l|}{88.64} & 91.03 & 90.23 & 88.78 & 91.09 & 90.19 & \multicolumn{1}{l|}{88.63} & 90.96 & 90.15 & 88.71 \\ \bottomrule
\end{tabular}
\begin{tabular}{cl|llllll|llllll|llllll}
\toprule
\multicolumn{2}{c|}{\textbf{Method}} & \multicolumn{6}{c|}{\textbf{MAR}} & \multicolumn{6}{c|}{\textbf{MNAR}} & \multicolumn{6}{c}{\textbf{MCAR}} \\ \midrule
\multicolumn{1}{c|}{\multirow{2}{*}{$\alpha_y^{\text{tr}}$}} & \textbf{$\alpha^{\text{tr}}$} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c}{\textbf{0.3}} \\ \cline{2-20} 
\multicolumn{1}{c|}{} & \textbf{$\alpha^{\text{ts}}$} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c}{\textbf{0.3}} \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.15}} & SAINT & 74.42 & 74.42 & \multicolumn{1}{l|}{73.61} & 72.34 & 74.65 & 71.30 & 73.15 & 74.07 & \multicolumn{1}{l|}{73.96} & 69.91 & 71.30 & 70.72 & 73.61 & 73.73 & \multicolumn{1}{l|}{74.77} & 71.88 & 71.41 & 72.11 \\
\multicolumn{1}{c|}{} & Stab & 89.47 & 85.19 & \multicolumn{1}{l|}{77.55} & 85.42 & 81.13 & 79.28 & 84.95 & 87.62 & \multicolumn{1}{l|}{82.06} & 89.24 & 89.93 & 87.27 & 91.32 & 86.69 & \multicolumn{1}{l|}{78.70} & 89.35 & 86.00 & 80.79 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 91.55 & 90.97 & \multicolumn{1}{l|}{89.41} & 87.96 & 87.79 & 87.85 & 90.91 & 90.91 & \multicolumn{1}{l|}{91.61} & 89.06 & 90.39 & 91.26 & 91.26 & 89.93 & \multicolumn{1}{l|}{89.47} & 87.62 & 86.34 & 86.69 \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.3}} & SAINT & 67.48 & 68.63 & \multicolumn{1}{l|}{67.25} & 69.44 & 68.17 & 65.39 & 81.02 & 84.84 & \multicolumn{1}{l|}{83.56} & 74.54 & 75.58 & 75.46 & 74.07 & 73.50 & \multicolumn{1}{l|}{73.96} & 69.33 & 69.68 & 70.60 \\
\multicolumn{1}{c|}{} & Stab & 91.55 & 88.77 & \multicolumn{1}{l|}{85.19} & 87.85 & 85.88 & 80.67 & 90.39 & 90.28 & \multicolumn{1}{l|}{85.19} & 83.10 & 84.49 & 80.90 & 90.16 & 86.81 & \multicolumn{1}{l|}{81.37} & 85.76 & 83.91 & 82.99 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 89.93 & 90.51 & \multicolumn{1}{l|}{88.37} & 87.62 & 89.53 & 86.46 & 92.65 & 91.26 & \multicolumn{1}{l|}{91.32} & 86.46 & 85.94 & 85.36 & 91.49 & 90.57 & \multicolumn{1}{l|}{89.58} & 87.67 & 86.92 & 86.46 \\ \bottomrule
\end{tabular}
\begin{tabular}{cl|llllll|llllll|llllll}
\toprule
\multicolumn{2}{c|}{\textbf{Method}} & \multicolumn{6}{c|}{\textbf{MAR}} & \multicolumn{6}{c|}{\textbf{MNAR}} & \multicolumn{6}{c}{\textbf{MCAR}} \\ \midrule
\multicolumn{1}{c|}{\multirow{2}{*}{$\alpha_y^{\text{tr}}$}} & \textbf{$\alpha^{\text{tr}}$} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c}{\textbf{0.3}} \\ \cline{2-20} 
\multicolumn{1}{c|}{} & \textbf{$\alpha^{\text{ts}}$} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c}{\textbf{0.3}} \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.15}} & SAINT & 82.91 & 81.48 & \multicolumn{1}{l|}{79.24} & 82.70 & 82.83 & 82.45 & 82.15 & 78.35 & \multicolumn{1}{l|}{77.51} & 80.51 & 76.88 & 75.23 & 81.77 & 81.14 & \multicolumn{1}{l|}{80.59} & 67.38 & 62.32 & 60.04 \\
\multicolumn{1}{c|}{} & Stab & 61.25 & 57.68 & \multicolumn{1}{l|}{55.74} & 61.29 & 59.28 & 56.84 & 67.93 & 55.27 & \multicolumn{1}{l|}{46.52} & 69.14 & 54.05 & 47.26 & 66.96 & 62.11 & \multicolumn{1}{l|}{58.73} & 66.14 & 58.50 & 56.18 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 79.54 & 75.70 & \multicolumn{1}{l|}{74.30} & 80.72 & 75.40 & 77.64 & 83.50 & 81.90 & \multicolumn{1}{l|}{81.31} & 81.94 & 82.03 & 80.04 & 79.45 & 78.06 & \multicolumn{1}{l|}{80.80} & 79.28 & 81.65 & 78.95 \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.3}} & SAINT & 80.68 & 79.79 & \multicolumn{1}{l|}{79.70} & 80.34 & 77.68 & 78.06 & 81.31 & 80.34 & \multicolumn{1}{l|}{79.62} & 81.18 & 80.38 & 79.96 & 82.83 & 81.69 & \multicolumn{1}{l|}{79.70} & 81.43 & 81.22 & 79.92 \\
\multicolumn{1}{c|}{} & Stab & 74.49 & 54.45 & \multicolumn{1}{l|}{56.29} & 77.19 & 53.21 & 52.15 & 79.03 & 66.84 & \multicolumn{1}{l|}{53.69} & 69.01 & 59.92 & 53.10 & 78.40 & 62.81 & \multicolumn{1}{l|}{52.24} & 68.54 & 54.37 & 51.41 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 77.60 & 71.52 & \multicolumn{1}{l|}{73.71} & 78.14 & 73.04 & 74.47 & 78.16 & 73.08 & \multicolumn{1}{l|}{73.21} & 69.54 & 71.48 & 75.61 & 81.29 & 83.80 & \multicolumn{1}{l|}{79.11} & 78.42 & 82.24 & 80.97 \\ \bottomrule
\end{tabular}
\begin{tabular}{cl|llllll|llllll|llllll}
\toprule
\multicolumn{2}{c|}{\textbf{Method}} & \multicolumn{6}{c|}{\textbf{MAR}} & \multicolumn{6}{c|}{\textbf{MNAR}} & \multicolumn{6}{c}{\textbf{MCAR}} \\ \midrule
\multicolumn{1}{c|}{\multirow{2}{*}{$\alpha_y^{\text{tr}}$}} & \textbf{$\alpha^{\text{tr}}$} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c}{\textbf{0.3}} \\ \cline{2-20} 
\multicolumn{1}{c|}{} & \textbf{$\alpha^{\text{ts}}$} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c}{\textbf{0.3}} \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.15}} & SAINT & 92.58 & 90.30 & \multicolumn{1}{l|}{86.95} & 91.99 & 89.91 & 86.99 & 92.61 & 90.07 & \multicolumn{1}{l|}{87.38} & 91.89 & 89.81 & 87.29 & 92.61 & 90.30 & \multicolumn{1}{l|}{86.92} & 92.11 & 89.96 & 87.01 \\
\multicolumn{1}{c|}{} & Stab & 90.55 & 87.07 & \multicolumn{1}{l|}{83.61} & 89.39 & 86.56 & 83.48 & 90.49 & 87.20 & \multicolumn{1}{l|}{83.83} & 89.85 & 86.88 & 83.71 & 90.36 & 87.52 & \multicolumn{1}{l|}{83.98} & 89.45 & 86.91 & 83.61 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 90.61 & 88.21 & \multicolumn{1}{l|}{85.27} & 90.58 & 88.27 & 85.41 & 91.19 & 88.87 & \multicolumn{1}{l|}{86.36} & 90.73 & 88.39 & 85.81 & 90.67 & 88.42 & \multicolumn{1}{l|}{85.40} & 90.72 & 88.49 & 85.69 \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.3}} & SAINT & 92.37 & 89.75 & \multicolumn{1}{l|}{86.52} & 91.88 & 89.56 & 86.73 & 92.43 & 89.89 & \multicolumn{1}{l|}{86.80} & 91.73 & 89.71 & 87.07 & 92.51 & 89.99 & \multicolumn{1}{l|}{86.45} & 91.84 & 89.74 & 86.77 \\
\multicolumn{1}{c|}{} & Stab & 90.07 & 86.91 & \multicolumn{1}{l|}{83.11} & 89.39 & 86.32 & 83.20 & 89.55 & 86.49 & \multicolumn{1}{l|}{83.01} & 89.14 & 86.09 & 83.18 & 89.85 & 86.93 & \multicolumn{1}{l|}{83.27} & 88.49 & 85.92 & 82.69 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 91.14 & 88.65 & \multicolumn{1}{l|}{85.61} & 90.65 & 88.24 & 85.32 & 90.83 & 88.30 & \multicolumn{1}{l|}{85.59} & 90.66 & 88.21 & 85.64 & 90.68 & 88.40 & \multicolumn{1}{l|}{85.45} & 90.50 & 88.24 & 85.42 \\ \bottomrule
\end{tabular}
\begin{tabular}{cl|llllll|llllll|llllll}
\toprule
\multicolumn{2}{c|}{\textbf{Method}} & \multicolumn{6}{c|}{\textbf{MAR}} & \multicolumn{6}{c|}{\textbf{MNAR}} & \multicolumn{6}{c}{\textbf{MCAR}} \\ \midrule
\multicolumn{1}{c|}{\multirow{2}{*}{$\alpha_y^{\text{tr}}$}} & \textbf{$\alpha^{\text{tr}}$} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c}{\textbf{0.3}} \\ \cline{2-20} 
\multicolumn{1}{c|}{} & \textbf{$\alpha^{\text{ts}}$} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c}{\textbf{0.3}} \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.15}} & SAINT & 84.52 & 83.53 & \multicolumn{1}{l|}{82.76} & 83.78 & 83.36 & 82.59 & 84.66 & 83.69 & \multicolumn{1}{l|}{82.26} & 84.03 & 83.41 & 82.42 & 84.47 & 83.64 & \multicolumn{1}{l|}{82.12} & 83.97 & 83.14 & 82.28 \\
\multicolumn{1}{c|}{} & Stab & 79.23 & 77.68 & \multicolumn{1}{l|}{77.34} & 79.57 & 78.25 & 77.01 & 79.51 & 78.23 & \multicolumn{1}{l|}{75.50} & 79.50 & 78.48 & 76.57 & 79.72 & 77.04 & \multicolumn{1}{l|}{74.21} & 78.97 & 77.50 & 75.52 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 84.45 & 83.84 & \multicolumn{1}{l|}{83.31} & 84.29 & 83.66 & 83.27 & 84.43 & 83.27 & \multicolumn{1}{l|}{82.39} & 84.15 & 83.23 & 82.59 & 84.56 & 83.64 & \multicolumn{1}{l|}{82.39} & 84.46 & 83.46 & 82.50 \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.3}} & SAINT & 84.30 & 83.43 & \multicolumn{1}{l|}{82.28} & 83.75 & 83.28 & 82.16 & 84.34 & 83.31 & \multicolumn{1}{l|}{81.74} & 84.07 & 83.23 & 81.91 & 84.31 & 83.08 & \multicolumn{1}{l|}{81.36} & 83.78 & 82.85 & 81.70 \\
\multicolumn{1}{c|}{} & Stab & 78.27 & 76.77 & \multicolumn{1}{l|}{75.93} & 78.83 & 76.92 & 75.98 & 79.82 & 77.71 & \multicolumn{1}{l|}{75.63} & 79.95 & 77.91 & 75.79 & 79.52 & 76.97 & \multicolumn{1}{l|}{74.81} & 78.18 & 77.29 & 76.82 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 84.31 & 83.76 & \multicolumn{1}{l|}{83.35} & 83.90 & 83.52 & 83.04 & 84.31 & 83.29 & \multicolumn{1}{l|}{82.19} & 84.12 & 83.09 & 82.02 & 84.35 & 83.37 & \multicolumn{1}{l|}{82.05} & 84.07 & 82.93 & 81.67 \\ \bottomrule
\end{tabular}
\begin{tabular}{cl|llllll|llllll|llllll}
\toprule
\multicolumn{2}{c|}{\textbf{Method}} & \multicolumn{6}{c|}{\textbf{MAR}} & \multicolumn{6}{c|}{\textbf{MNAR}} & \multicolumn{6}{c}{\textbf{MCAR}} \\ \midrule
\multicolumn{1}{c|}{\multirow{2}{*}{$\alpha_y^{\text{tr}}$}} & \textbf{$\alpha^{\text{tr}}$} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c}{\textbf{0.3}} \\ \cline{2-20} 
\multicolumn{1}{c|}{} & \textbf{$\alpha^{\text{ts}}$} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c}{\textbf{0.3}} \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.15}} & SAINT & 84.69 & 82.41 & \multicolumn{1}{l|}{79.14} & 84.39 & 82.10 & 79.06 & 84.93 & 82.33 & \multicolumn{1}{l|}{79.08} & 84.88 & 82.44 & 79.09 & 84.79 & 82.45 & \multicolumn{1}{l|}{78.67} & 84.25 & 82.10 & 78.60 \\
\multicolumn{1}{c|}{} & Stab & 60.29 & 58.53 & \multicolumn{1}{l|}{57.47} & 53.22 & 51.89 & 51.30 & 58.86 & 57.53 & \multicolumn{1}{l|}{56.85} & 54.87 & 54.22 & 53.67 & 58.21 & 58.06 & \multicolumn{1}{l|}{57.32} & 51.91 & 51.39 & 50.61 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 84.66 & 82.48 & \multicolumn{1}{l|}{79.35} & 84.35 & 82.46 & 79.23 & 84.60 & 82.49 & \multicolumn{1}{l|}{79.40} & 84.60 & 82.46 & 79.43 & 84.65 & 82.55 & \multicolumn{1}{l|}{79.37} & 84.25 & 82.21 & 79.05 \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.3}} & SAINT & 84.95 & 81.76 & \multicolumn{1}{l|}{78.68} & 84.28 & 82.10 & 79.08 & 84.80 & 81.96 & \multicolumn{1}{l|}{78.97} & 84.80 & 82.11 & 78.84 & 84.59 & 82.41 & \multicolumn{1}{l|}{78.58} & 84.77 & 82.40 & 78.69 \\
\multicolumn{1}{c|}{} & Stab & 65.41 & 63.95 & \multicolumn{1}{l|}{60.70} & 61.11 & 60.10 & 57.99 & 58.86 & 57.47 & \multicolumn{1}{l|}{56.75} & 60.29 & 58.98 & 57.63 & 57.91 & 56.86 & \multicolumn{1}{l|}{55.74} & 58.20 & 56.77 & 55.97 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 84.29 & 81.96 & \multicolumn{1}{l|}{78.99} & 84.06 & 81.92 & 78.83 & 84.75 & 82.45 & \multicolumn{1}{l|}{79.49} & 84.30 & 82.13 & 79.43 & 84.56 & 82.52 & \multicolumn{1}{l|}{79.43} & 84.24 & 82.25 & 79.16 \\ \bottomrule
\end{tabular}
\begin{tabular}{cl|llllll|llllll|llllll}
\toprule
\multicolumn{2}{c|}{\textbf{Method}} & \multicolumn{6}{c|}{\textbf{MAR}} & \multicolumn{6}{c|}{\textbf{MNAR}} & \multicolumn{6}{c}{\textbf{MCAR}} \\ \midrule
\multicolumn{1}{c|}{\multirow{2}{*}{$\alpha_y^{\text{tr}}$}} & \textbf{$\alpha^{\text{tr}}$} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c}{\textbf{0.3}} \\ \cline{2-20} 
\multicolumn{1}{c|}{} & \textbf{$\alpha^{\text{ts}}$} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c}{\textbf{0.3}} \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.15}} & SAINT & 97.47 & 97.30 & \multicolumn{1}{l|}{96.45} & 97.27 & 97.19 & 96.76 & 97.39 & 97.21 & \multicolumn{1}{l|}{96.82} & 97.45 & 97.04 & 96.69 & 97.45 & 97.24 & \multicolumn{1}{l|}{96.82} & 97.49 & 97.19 & 96.84 \\
\multicolumn{1}{c|}{} & Stab & 96.86 & 96.95 & \multicolumn{1}{l|}{95.95} & 97.20 & 96.80 & 96.23 & 97.30 & 96.84 & \multicolumn{1}{l|}{95.90} & 97.08 & 96.92 & 96.44 & 97.14 & 97.00 & \multicolumn{1}{l|}{96.25} & 96.89 & 97.01 & 96.62 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 97.06 & 96.97 & \multicolumn{1}{l|}{96.50} & 96.81 & 96.80 & 96.44 & 96.98 & 96.94 & \multicolumn{1}{l|}{96.82} & 96.82 & 96.84 & 96.67 & 97.08 & 97.04 & \multicolumn{1}{l|}{96.65} & 96.91 & 96.96 & 96.54 \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.3}} & SAINT & 97.38 & 97.19 & \multicolumn{1}{l|}{96.57} & 97.29 & 97.03 & 96.34 & 97.35 & 96.85 & \multicolumn{1}{l|}{96.19} & 97.16 & 96.77 & 96.59 & 97.32 & 96.93 & \multicolumn{1}{l|}{96.35} & 97.33 & 96.79 & 96.30 \\
\multicolumn{1}{c|}{} & Stab & 96.96 & 96.32 & \multicolumn{1}{l|}{95.11} & 97.08 & 96.84 & 96.25 & 97.22 & 96.80 & \multicolumn{1}{l|}{96.17} & 97.23 & 97.02 & 96.42 & 97.24 & 96.86 & \multicolumn{1}{l|}{95.32} & 97.01 & 96.90 & 96.31 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 97.06 & 97.00 & \multicolumn{1}{l|}{96.52} & 96.86 & 96.88 & 96.41 & 97.01 & 96.94 & \multicolumn{1}{l|}{96.69} & 96.86 & 96.79 & 96.52 & 97.03 & 96.99 & \multicolumn{1}{l|}{96.63} & 96.88 & 96.88 & 96.53 \\ \bottomrule
\end{tabular}
\begin{tabular}{cl|llllll|llllll|llllll}
\toprule
\multicolumn{2}{c|}{\textbf{Method}} & \multicolumn{6}{c|}{\textbf{MAR}} & \multicolumn{6}{c|}{\textbf{MNAR}} & \multicolumn{6}{c}{\textbf{MCAR}} \\ \midrule
\multicolumn{1}{c|}{\multirow{2}{*}{$\alpha_y^{\text{tr}}$}} & \textbf{$\alpha^{\text{tr}}$} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c}{\textbf{0.3}} \\ \cline{2-20} 
\multicolumn{1}{c|}{} & \textbf{$\alpha^{\text{ts}}$} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c}{\textbf{0.3}} \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.15}} & SAINT & 91.69 & 89.70 & \multicolumn{1}{l|}{87.99} & 90.93 & 89.74 & 89.00 & 90.79 & 89.73 & \multicolumn{1}{l|}{88.40} & 90.22 & 89.81 & 88.29 & 91.54 & 90.25 & \multicolumn{1}{l|}{88.45} & 90.79 & 89.86 & 88.36 \\
\multicolumn{1}{c|}{} & Stab & 91.57 & 89.96 & \multicolumn{1}{l|}{86.85} & 90.87 & 88.62 & 86.79 & 89.37 & 87.19 & \multicolumn{1}{l|}{86.06} & 88.99 & 86.37 & 84.71 & 88.84 & 87.84 & \multicolumn{1}{l|}{85.07} & 89.34 & 88.26 & 85.99 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 92.09 & 90.99 & \multicolumn{1}{l|}{90.47} & 91.69 & 90.70 & 90.59 & 91.69 & 88.97 & \multicolumn{1}{l|}{87.80} & 90.73 & 87.95 & 87.39 & 91.96 & 90.55 & \multicolumn{1}{l|}{90.29} & 91.03 & 88.97 & 87.76 \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.3}} & SAINT & 91.03 & 89.46 & \multicolumn{1}{l|}{87.25} & 89.40 & 87.70 & 85.73 & 91.18 & 89.29 & \multicolumn{1}{l|}{86.70} & 91.24 & 89.64 & 87.14 & 91.48 & 90.46 & \multicolumn{1}{l|}{89.29} & 90.68 & 89.93 & 88.59 \\
\multicolumn{1}{c|}{} & Stab & 90.17 & 88.90 & \multicolumn{1}{l|}{85.66} & 89.96 & 88.76 & 86.09 & 89.11 & 86.74 & \multicolumn{1}{l|}{86.28} & 88.56 & 86.69 & 87.00 & 88.27 & 87.06 & \multicolumn{1}{l|}{85.09} & 89.40 & 88.96 & 88.07 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 91.11 & 89.93 & \multicolumn{1}{l|}{88.76} & 91.35 & 90.01 & 87.83 & 91.41 & 89.08 & \multicolumn{1}{l|}{88.15} & 90.60 & 88.37 & 87.78 & 91.03 & 89.52 & \multicolumn{1}{l|}{88.87} & 91.07 & 89.27 & 88.36 \\ \bottomrule
\end{tabular}
\begin{tabular}{cl|llllll|llllll|llllll}
\toprule
\multicolumn{2}{c|}{\textbf{Method}} & \multicolumn{6}{c|}{\textbf{MAR}} & \multicolumn{6}{c|}{\textbf{MNAR}} & \multicolumn{6}{c}{\textbf{MCAR}} \\ \midrule
\multicolumn{1}{c|}{\multirow{2}{*}{$\alpha_y^{\text{tr}}$}} & \textbf{$\alpha^{\text{tr}}$} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c}{\textbf{0.3}} \\ \cline{2-20} 
\multicolumn{1}{c|}{} & \textbf{$\alpha^{\text{ts}}$} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c}{\textbf{0.3}} \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.15}} & SAINT & 92.70 & 90.37 & \multicolumn{1}{l|}{87.04} & 92.45 & 90.42 & 87.52 & 92.99 & 90.38 & \multicolumn{1}{l|}{87.14} & 92.23 & 90.04 & 87.33 & 92.80 & 90.34 & \multicolumn{1}{l|}{87.29} & 92.30 & 90.15 & 87.45 \\
\multicolumn{1}{c|}{} & Stab & 87.72 & 85.38 & \multicolumn{1}{l|}{83.00} & 87.30 & 85.36 & 82.61 & 87.13 & 84.98 & \multicolumn{1}{l|}{81.36} & 85.33 & 83.71 & 80.53 & 87.13 & 85.29 & \multicolumn{1}{l|}{80.24} & 86.52 & 84.96 & 81.56 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 92.06 & 89.90 & \multicolumn{1}{l|}{87.19} & 91.36 & 89.30 & 86.71 & 92.13 & 90.29 & \multicolumn{1}{l|}{87.51} & 91.10 & 89.63 & 86.97 & 92.13 & 90.31 & \multicolumn{1}{l|}{87.64} & 91.09 & 89.55 & 87.02 \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.3}} & SAINT & 92.31 & 90.30 & \multicolumn{1}{l|}{86.98} & 92.05 & 89.89 & 86.91 & 93.02 & 90.19 & \multicolumn{1}{l|}{86.70} & 92.65 & 90.42 & 87.36 & 92.45 & 90.20 & \multicolumn{1}{l|}{86.90} & 91.93 & 89.86 & 86.75 \\
\multicolumn{1}{c|}{} & Stab & 86.94 & 84.73 & \multicolumn{1}{l|}{82.89} & 86.44 & 84.74 & 82.77 & 87.75 & 85.63 & \multicolumn{1}{l|}{82.16} & 86.43 & 84.98 & 82.00 & 87.19 & 85.18 & \multicolumn{1}{l|}{81.18} & 86.53 & 84.88 & 81.28 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 91.64 & 89.52 & \multicolumn{1}{l|}{86.93} & 91.34 & 89.32 & 86.82 & 91.63 & 89.96 & \multicolumn{1}{l|}{87.18} & 91.34 & 89.67 & 86.94 & 91.94 & 90.12 & \multicolumn{1}{l|}{87.35} & 91.09 & 89.55 & 87.01 \\ \bottomrule
\end{tabular}
\begin{tabular}{cl|llllll|llllll|llllll}
\toprule
\multicolumn{2}{c|}{\textbf{Method}} & \multicolumn{6}{c|}{\textbf{MAR}} & \multicolumn{6}{c|}{\textbf{MNAR}} & \multicolumn{6}{c}{\textbf{MCAR}} \\ \midrule
\multicolumn{1}{c|}{\multirow{2}{*}{$\alpha_y^{\text{tr}}$}} & \textbf{$\alpha^{\text{tr}}$} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c|}{\textbf{0.3}} & \multicolumn{3}{c|}{\textbf{0.15}} & \multicolumn{3}{c}{\textbf{0.3}} \\ \cline{2-20} 
\multicolumn{1}{c|}{} & \textbf{$\alpha^{\text{ts}}$} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c|}{\textbf{0.3}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{0.15}} & \multicolumn{1}{c}{\textbf{0.3}} \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.15}} & SAINT & 97.88 & 97.30 & \multicolumn{1}{l|}{96.26} & 97.66 & 97.05 & 96.33 & 97.95 & 97.42 & \multicolumn{1}{l|}{95.82} & 97.76 & 97.44 & 96.37 & 97.97 & 97.08 & \multicolumn{1}{l|}{96.06} & 97.81 & 97.21 & 96.31 \\
\multicolumn{1}{c|}{} & Stab & 97.34 & 96.68 & \multicolumn{1}{l|}{95.70} & 96.86 & 96.22 & 95.54 & 97.10 & 96.57 & \multicolumn{1}{l|}{95.38} & 96.84 & 96.19 & 95.10 & 97.26 & 96.35 & \multicolumn{1}{l|}{95.20} & 96.82 & 96.04 & 94.78 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 97.28 & 96.68 & \multicolumn{1}{l|}{96.08} & 97.17 & 96.46 & 95.75 & 97.28 & 96.88 & \multicolumn{1}{l|}{96.01} & 97.21 & 96.84 & 96.04 & 97.31 & 96.71 & \multicolumn{1}{l|}{95.94} & 97.23 & 96.75 & 95.85 \\ \midrule
\multicolumn{1}{c|}{\multirow{3}{*}{0.3}} & SAINT & 97.72 & 96.93 & \multicolumn{1}{l|}{95.49} & 97.59 & 96.93 & 96.03 & 97.82 & 97.09 & \multicolumn{1}{l|}{95.85} & 97.63 & 97.19 & 96.15 & 97.81 & 96.95 & \multicolumn{1}{l|}{95.78} & 97.44 & 96.79 & 95.97 \\
\multicolumn{1}{c|}{} & Stab & 97.20 & 96.42 & \multicolumn{1}{l|}{95.57} & 97.02 & 96.39 & 95.46 & 96.95 & 96.68 & \multicolumn{1}{l|}{95.37} & 96.50 & 96.03 & 94.76 & 97.32 & 96.33 & \multicolumn{1}{l|}{95.20} & 96.73 & 95.98 & 95.01 \\ \cline{2-20} 
\multicolumn{1}{c|}{} & Ours & 97.40 & 96.91 & \multicolumn{1}{l|}{96.07} & 97.16 & 96.56 & 95.83 & 97.34 & 96.86 & \multicolumn{1}{l|}{95.94} & 97.17 & 96.86 & 95.92 & 97.38 & 96.70 & \multicolumn{1}{l|}{95.79} & 97.17 & 96.49 & 95.64 \\ \bottomrule
\end{tabular}
